Volumes and bulk densities of forty asteroids from ADAM shape modeling

Disk-integrated photometric data of asteroids do not contain accurate information on shape details or size scale. Additional data such as disk-resolved images or stellar occultation measurements further constrain asteroid shapes and allow size estimates. We aim to use all available disk-resolved images of about forty asteroids obtained by the Near-InfraRed Camera (Nirc2) mounted on the W.M. Keck II telescope together with the disk-integrated photometry and stellar occultation measurements to determine their volumes. We can then use the volume, in combination with the known mass, to derive the bulk density. We download and process all asteroid disk-resolved images obtained by the Nirc2 that are available in the Keck Observatory Archive (KOA). We combine optical disk-integrated data and stellar occultation profiles with the disk-resolved images and use the All-Data Asteroid Modeling (ADAM) algorithm for the shape and size modeling. Our approach provides constraints on the expected uncertainty in the volume and size as well. We present shape models and volume for 41 asteroids. For 35 asteroids, the knowledge of their mass estimates from the literature allowed us to derive their bulk densities. We clearly see a trend of lower bulk densities for primitive objects (C-complex) than for S-complex asteroids. The range of densities in the X-complex is large, suggesting various compositions. Moreover, we identified a few objects with rather peculiar bulk densities, which is likely a hint of their poor mass estimates. Asteroid masses determined from the Gaia astrometric observations should further refine most of the density estimates.

==> (inline-0) <==
\begin{longtable}{r@{\,\,\,}l rr r rr rr r}
\caption{\label{tab:densities}Bulk density estimates based on our volume estimated by the ADAM shape modeling from combined optical light curves, disk-resolved images and stellar occultations.}\\
\hline
 \multicolumn{2}{c} {Asteroid} & $D_{\mathrm{a}}$ & Reference & $D$ & $M$ & Reference & T1 & T2 & $\rho$ \\
 \multicolumn{2}{c} {} & [km] &  & [km] & [10$^{18}$ kg] &  &  &  &  [gcm$^{-3}$] \\ \hline\hline

\endfirsthead
\caption{continued.}\\

\hline
 \multicolumn{2}{c} {Asteroid} & $D_{\mathrm{a}}$ & Reference & $D$ & $M$ & Reference & T1 & T2 & $\rho$ \\
 \multicolumn{2}{c} {} & [km] &  & [km] & [10$^{18}$ kg] &  &  &  &  [gcm$^{-3}$] \\ \hline\hline
\endhead
\hline
\endfoot
  2 &       Pallas &  512$\pm$6 &        \citet{Carry2010a} &   523$\pm$10 &  204.0$\pm$4.0 &        \citet{Carry2012b} &  B &  B & 2.72$\pm$0.17 \\
  5 &      Astraea &  115$\pm$6 &        \citet{Durech2011} &   114$\pm$4 &  2.6$\pm$0.4 &        \citet{Carry2012b} &  S &  S & 3.4$\pm$0.7 \\
  8 &        Flora &  140$\pm$7 &        \citet{Durech2011} &   140$\pm$4 &  6.3$\pm$0.7 &        \citet{Fienga2014} &  S &  $-$ & 4.4$\pm$0.6 \\
  9 &        Metis &  153$\pm$11 &        \citet{Hanus2013b} &   168$\pm$3 &  8.4$\pm$1.7 &        \citet{Carry2012b} &  S &  $-$ & 3.4$\pm$0.7 \\
 10 &       Hygiea &  443$\pm$45 &        \citet{Durech2011} &   412$\pm$20 &  86.3$\pm$5.2 &        \citet{Carry2012b} &  C &  C & 2.3$\pm$0.4 \\
 10 &       Hygiea &  351$\pm$27 &        \citet{Durech2011} &   410$\pm$20 &  86.3$\pm$5.2 &        \citet{Carry2012b} &  C &  C & 2.4$\pm$0.4 \\
 11 &   Parthenope &  151$\pm$5 &        \citet{Carry2012b} &   153$\pm$5 &  5.9$\pm$0.5 &        \citet{Carry2012b} &  S & Sk & 3.2$\pm$0.4 \\
 11 &   Parthenope &  151$\pm$5 &        \citet{Carry2012b} &   156$\pm$5 &  5.9$\pm$0.5 &        \citet{Carry2012b} &  S & Sk & 3.0$\pm$0.4 \\
 13 &       Egeria &  215$\pm$12 &        \citet{Carry2012b} &   209$\pm$8 &  9.4$\pm$2.4 &        \citet{Fienga2014} &  G & Ch & 2.0$\pm$0.6 \\
 13 &       Egeria &  215$\pm$12 &        \citet{Carry2012b} &   201$\pm$4 &  9.4$\pm$2.4 &        \citet{Fienga2014} &  G & Ch & 2.2$\pm$0.6 \\
 16 &       Psyche &  226$\pm$23 &        \citet{Shepard2017} &   225$\pm$4 &  22.3$\pm$3.6 &        \citet{Fienga2014} &  M &  X & 3.7$\pm$0.6 \\
 18 &    Melpomene &  142$\pm$5 &        \citet{Carry2012b} &   146$\pm$3 &  3.2$\pm$1.3 &        \citet{Carry2012b} &  S &  S & 2.0$\pm$0.8 \\
 19 &      Fortuna &  210$\pm$12 &        \citet{Hanus2013b} &   211$\pm$4 &  8.6$\pm$1.5 &        \citet{Carry2012b} &  G & Ch & 1.75$\pm$0.31 \\
% 20 &     Massalia &  137$\pm$9 &        \citet{Carry2012b} &     \multicolumn{6}{c} {Rejected} \\
% 20 &     Massalia &  137$\pm$9 &        \citet{Carry2012b} &   141$\pm$4 &  5.0$\pm$1.0 &        \citet{Carry2012b} &  S &  S & 3.4$\pm$0.8 \\
 22 &     Kalliope &  166$\pm$3 &      \citet{Descamps2008} &   161$\pm$6 &  8.1$\pm$0.2 &       \citet{Marchis2008} &  M &  X & 3.7$\pm$0.4 \\
 29 &   Amphitrite &  196$\pm$22 &        \citet{Hanus2013b} &   204$\pm$3 &  12.9$\pm$2.0 &        \citet{Carry2012b} &  S &  S & 2.9$\pm$0.5 \\
 39 &     Laetitia &  163$\pm$12 &        \citet{Durech2011} &   164$\pm$3 &  4.7$\pm$1.1 &        \citet{Carry2012b} &  S &  S & 2.0$\pm$0.5 \\
 41 &       Daphne &  187$\pm$20 &        \citet{Durech2011} &   188$\pm$5 &  6.3$\pm$0.1 &        \citet{Carry2012b} &  C & Ch & 1.81$\pm$0.15 \\
 43 &      Ariadne &   64$\pm$5 &        \citet{Carry2012b} &    59$\pm$4 &  1.2$\pm$0.2 &        \citet{Carry2012b} &  S & Sk & 11$\pm$3 \\
 45 &      Eugenia &  172$\pm$16 &        \citet{Hanus2013b} &   186$\pm$4 &  5.7$\pm$0.1 &       \citet{Marchis2008} & FC &  C & 1.69$\pm$0.11 \\
 51 &      Nemausa &  149$\pm$4 &        \citet{Carry2012b} &   144$\pm$3 &  2.5$\pm$0.9 &        \citet{Carry2012b} & CU & Ch & 1.6$\pm$0.6 \\
 51 &      Nemausa &  149$\pm$4 &        \citet{Carry2012b} &     \multicolumn{6}{c} {Rejected} \\
 52 &       Europa &  312$\pm$6 &       \citet{Merline2013} &   314$\pm$5 &  23.8$\pm$5.8 &        \citet{Carry2012b} & CF &  C & 1.5$\pm$0.4 \\
 54 &    Alexandra &  142$\pm$9 &        \citet{Durech2011} &   143$\pm$5 &  6.2$\pm$3.5 &        \citet{Carry2012b} &  C &  C & 4.0$\pm$2.3 \\
 80 &       Sappho &   67$\pm$11 &        \citet{Durech2011} &    66$\pm$8 &              &                          &  S &  S &            \\
 85 &           Io &  163$\pm$15 &        \citet{Durech2011} &   165$\pm$3 &  2.6$\pm$1.5 &        \citet{Carry2012b} & FC &  B & 1.1$\pm$0.6 \\
 87 &       Sylvia &  273$\pm$7 &      \citet{Berthier2014} &   273$\pm$5 &  14.8$\pm$0.2 &          \citet{Fang2012} &  P &  X & 1.39$\pm$0.08 \\
 88 &       Thisbe &  204$\pm$14 &        \citet{Durech2011} &   212$\pm$10 &  15.3$\pm$3.1 &        \citet{Carry2012b} & CF &  B & 3.1$\pm$0.8 \\
 89 &        Julia &  140$\pm$10 &        \citet{Durech2011} &   142$\pm$4 &  6.7$\pm$1.8 &        \citet{Carry2012b} &  S &  K & 4.5$\pm$1.3 \\
 93 &      Minerva &  154$\pm$6 &      \citet{Marchis2013a} &   159$\pm$3 &  3.4$\pm$0.5 &      \citet{Marchis2013a} & CU &  C & 1.59$\pm$0.27 \\
 94 &       Aurora &  186$\pm$9 &        \citet{Carry2012b} &   202$\pm$4 &  6.2$\pm$3.6 &        \citet{Carry2012b} & CP &  C & 1.4$\pm$0.9 \\
 94 &       Aurora &  186$\pm$9 &        \citet{Carry2012b} &   196$\pm$4 &  6.2$\pm$3.6 &        \citet{Carry2012b} & CP &  C & 1.6$\pm$0.9 \\
107 &      Camilla &  214$\pm$28 &        \citet{Durech2011} &   254$\pm$6 &  11.2$\pm$0.3 &       \citet{Marchis2008} &  C &  X & 1.31$\pm$0.10 \\
129 &     Antigone &  118$\pm$19 &        \citet{Durech2011} &   126$\pm$3 &  2.6$\pm$0.9 &        \citet{Carry2012b} &  M &  X & 2.5$\pm$0.9 \\
135 &       Hertha &   77$\pm$7 &      \citet{Timerson2009} &    80$\pm$2 &  1.2$\pm$0.2 &        \citet{Carry2012b} &  M & Xk & 4.5$\pm$0.7 \\
144 &      Vibilia &  141$\pm$3 &        \citet{Carry2012b} &   141$\pm$3 &  5.3$\pm$1.2 &        \citet{Carry2012b} &  C & Ch & 3.6$\pm$0.9 \\
144 &      Vibilia &  141$\pm$3 &        \citet{Carry2012b} &     \multicolumn{6}{c} {Rejected} \\
165 &      Loreley &  171$\pm$8 &        \citet{Durech2011} &   173$\pm$5 &  19.1$\pm$1.9 &        \citet{Carry2012b} & CD & Cb & 7.1$\pm$0.9 \\
216 &    Kleopatra &  135$\pm$5 &       \citet{Descamps2011} &   121$\pm$5 &  4.6$\pm$0.2 &      \citet{Descamps2011} &  M & Xe & 5.0$\pm$0.7 \\
233 &     Asterope &  100$\pm$3 &       \citet{Masiero2011} &   106$\pm$3 &              &                           &  T &  K &            \\
233 &     Asterope &  100$\pm$3 &       \citet{Masiero2011} &     \multicolumn{6}{c} {Rejected} \\
360 &      Carlova &  133$\pm$2 &       \citet{Masiero2011} &     \multicolumn{6}{c} {Rejected} \\
360 &      Carlova &  133$\pm$2 &       \citet{Masiero2011} &   135$\pm$3 &              &                           &  C &  C &            \\
386 &      Siegena &  170$\pm$8 &        \citet{Carry2012b} &   167$\pm$5 &  2.5$\pm$1.5 &        \citet{Fienga2014} &  C &  C & 1.0$\pm$0.6 \\
387 &    Aquitania &   --$\pm$-- &       \citet{Devogele2017} &    97$\pm$4 &                      &                   &  S &  L &            \\
409 &      Aspasia &  173$\pm$17 &        \citet{Durech2011} &   164$\pm$3 &  11.8$\pm$2.3 &        \citet{Carry2012b} & CX & Xc & 5.1$\pm$1.0 \\
419 &      Aurelia &  124$\pm$3 &        \citet{Carry2012b} &   120$\pm$3 &  1.7$\pm$0.3 &        \citet{Carry2012b} &  F &  $-$ & 1.9$\pm$0.4 \\
419 &      Aurelia &  124$\pm$3 &        \citet{Carry2012b} &   125$\pm$3 &  1.7$\pm$0.3 &        \citet{Carry2012b} &  F &  $-$ & 1.7$\pm$0.4 \\
471 &     Papagena &  137$\pm$25 &        \citet{Durech2011} &   132$\pm$4 &  3.0$\pm$1.7 &        \citet{Carry2012b} &  S &  S & 2.5$\pm$1.5 \\
532 &    Herculina &  217$\pm$5 &        \citet{Carry2012b} &   191$\pm$4 &  11.5$\pm$2.8 &        \citet{Carry2012b} &  S &  S & 3.2$\pm$0.8 \\
849 &          Ara &   76$\pm$14 &        \citet{Durech2011} &    73$\pm$3 &              &                          &  M &  $-$ &            \\
\end{longtable}
\begin{longtable}{r@{\,\,\,}l cc cc ll}
\caption{\label{tab:literature}Bulk density estimates compiled from the literature. Most of these bulk densities are based on data obtained during space probe flybys, or an orbit around the body.}\\
\hline
 \multicolumn{2}{c} {Asteroid} & $D_\mathrm{a}$ & Reference & $\rho$ & Reference & \multicolumn{1}{c} {T1} & \multicolumn{1}{c} {T2} \\
 \multicolumn{2}{c} {} & [km] &  & [gcm$^{-3}$] &  & \multicolumn{2}{c} {} \\ \hline\hline

\endfirsthead
\caption{continued.}\\

\hline
 \multicolumn{2}{c} {Asteroid} & $D_\mathrm{a}$ & Reference & $\rho$ & Reference & \multicolumn{1}{c} {T1} & \multicolumn{1}{c} {T2} \\
 \multicolumn{2}{c} {} & [km] &  & [gcm$^{-3}$] &  & \multicolumn{2}{c} {} \\ \hline\hline
\endhead
\hline
\endfoot
1   & Ceres     & 941$\pm$6  & \citet{Drummond2014}  &   2.163$\pm$0.008   & \citet{Park2016}  &    G & C   \\
3   & Juno      & 249$\pm$5  & \citet{Viikinkoski2015b} & 3.32$\pm$0.40    & \citet{Viikinkoski2015b}  & S & Sk   \\
4   & Vesta     & 523$\pm$5  & \citet{Russell2012}  &     3.456$\pm$0.005   & \citet{Russell2012}  & V & V   \\
21  & Lutetia   & 98$\pm$2   & \citet{Sierks2011}  &      3.4$\pm$0.3     & \citet{Sierks2011}  &  M & Xk   \\
90  & Antiope   & 108$\pm$2  & \citet{Descamps2007}  &    1.25$\pm$0.05    & \citet{Descamps2007} & C & C   \\
121 & Hermione  & 94$\pm$2   & \citet{Marchis2009}  &     1.4$\pm$0.2     & \citet{Marchis2009}  & C & Ch   \\
130 & Elektra   & 199$\pm$7  & \citet{Hanus2016c}  &      1.60$\pm$0.13    & \citet{Hanus2016c}  &  G & Ch   \\
%216 & Kleopatra & 135$\pm$5  & \citet{Descamps2011}  &    3.6$\pm$0.4     & \citet{Descamps2011} & M & Xe   \\
243 & Ida       & 31.3$\pm$1.2& \citet{Archinal2011}  &    2.6$\pm$0.5     & \citet{Belton1994}  &  S & S   \\
253 & Mathilde  & 53.0$\pm$2.6& \citet{Archinal2011}  &    1.3$\pm$0.2     & \citet{Yeomans1997}  & - & Cb   \\
433 & Eros      & 16.20$\pm$0.16& \citet{Veverka2000}  &    2.67$\pm$0.10    & \citet{Veverka2000}  & S & S   \\
25143 & Itokawa & 0.32$\pm$0.01& \citet{Fujiwara2006}  &   1.90$\pm$0.13    & \citet{Fujiwara2006} & - & S   \\ \hline
\end{longtable}
\begin{longtable}{rr rr rr rrr}
\caption{\label{tab:ao}List of disk-resolve images obtained by the NIRC2 at Keck II telescope used for the shape modeling with ADAM. For each observation, the table gives the epoch, filter, exposure time, airmass, R.A. and Dec of the asteroid, distance to the Earth $r$ and the reference or the PI of the project within which were the data obtained.}\\
\hline
\multicolumn{1}{c} {Date} & \multicolumn{1}{c} {UT} & \multicolumn{1}{c} {Filter} & \multicolumn{1}{c} {Exp} & \multicolumn{1}{c} {Airmass} & \multicolumn{1}{c} {R.A.} & \multicolumn{1}{c} {Dec} & \multicolumn{1}{c} {$r$} & Reference or PI \\ \hline\hline
\endfirsthead
\caption{continued.}\\

\hline
\multicolumn{1}{c} {Date} & \multicolumn{1}{c} {UT} & \multicolumn{1}{c} {Filter} & \multicolumn{1}{c} {Exp} & \multicolumn{1}{c} {Airmass} & \multicolumn{1}{c} {R.A.} & \multicolumn{1}{c} {Dec} & \multicolumn{1}{c} {$r$} & Reference or PI \\
\hline\hline
\endhead
\hline
\endfoot
\multicolumn{9}{c} {   2          Pallas} \\
  2002-05-08 &     14:58:36 &     H &   1.0 & 1.09 & 21 15 47 & 12 35 35 & 3.38 &               Margot \\
  2003-10-10 &     11:58:46 &    Kp &  20.0 & 1.28 & 01 56 36 & $-$16 17 33 & 1.80 &             Engineering \\
  2003-10-12 &     09:12:42 &    Kp &   2.0 & 1.40 & 01 55 17 & $-$16 47 35 & 1.80 &             Engineering \\
  2003-10-12 &     11:11:03 &    Kp &   2.0 & 1.25 & 01 55 12 & $-$16 49 18 & 1.80 &             Engineering \\
  2003-10-12 &     11:27:02 &    Kp &   2.0 & 1.26 & 01 55 12 & $-$16 49 18 & 1.80 &             Engineering \\
  2006-08-16 &     06:48:36 &    Ks &   1.0 & 1.00 & 18 02 59 & 17 10 55 & 2.76 &             Nelson \\
  2006-08-16 &     07:29:28 &    Ks &   1.0 & 1.42 & 17 14 00 & $-$19 42 18 & 2.76 &             Nelson \\
  2006-08-16 &     07:44:38 &    Ks &   1.0 & 1.03 & 18 03 00 & 17 10 36 & 2.76 &             Nelson \\
  2006-08-16 &     08:11:04 &    Ks &   1.0 & 1.06 & 18 03 00 & 17 10 18 & 2.76 &             Nelson \\
  2006-08-16 &     08:41:54 &    Ks & 0.181 & 1.13 & 18 02 59 & 17 10 16 & 2.76 &             Nelson \\
  2006-08-16 &     08:45:03 &    Ks &   1.0 & 1.13 & 18 02 59 & 17 10 16 & 2.76 &             Nelson \\
  2006-08-16 &     09:17:31 &    Ks &   1.0 & 1.23 & 18 02 59 & 17 09 51 & 2.76 &             Nelson \\
  2006-08-16 &     10:05:32 &    Ks &   1.0 & 1.47 & 18 02 59 & 17 09 29 & 2.76 &             Nelson \\
  2006-08-16 &     10:21:42 &    Ks &   1.0 & 1.58 & 18 02 59 & 17 09 18 & 2.76 &             Nelson \\
  2007-07-12 &     12:56:58 &    Kp &   2.0 & 1.04 & 21 53 58 & 03 43 45 & 2.69 &             Engineering \\
  2007-07-12 &     13:01:32 &    Kp &   1.5 & 1.04 & 21 53 58 & 03 43 42 & 2.69 &             Engineering \\
  2007-07-12 &     13:15:54 &    Kp &   2.0 & 1.03 & 22 54 17 & 10 44 32 & 2.69 &             Engineering \\
  2007-11-01 &     06:04:39 &    Kp &   1.5 & 1.12 & 22 04 48 & $-$6 58 41 & 2.64 &             Engineering \\
\multicolumn{9}{c} {   5         Astraea} \\
  2005-07-17 &     11:33:48 &    Kp & 1.089 & 1.22 & 21 02 22 & $-$14 51 26 & 2.07 &               Marchis \\
  2010-11-30 &     06:55:44 & PK50$\_$1.5 &  30.0 & 1.08 & 00 48 44 & $-$1 55 06 & 2.01 &               Marchis \\
\multicolumn{9}{c} {   8           Flora} \\
  2010-06-28 &     12:21:04 & PK50$\_$1.5 &   2.0 & 1.65 & 23 27 00 & $-$7 56 53 & 1.52 &               Marchis \\
  2010-11-30 &     05:20:03 & PK50$\_$1.5 &   4.0 & 1.17 & 23 31 54 & $-$11 33 43 & 1.41 &               Marchis \\
  2009-06-07 &     09:49:45 &    Kp &   0.5 & 1.53 & 13 28 59 & $-$1 00 51 & 1.83 &              Merline \\
  2009-06-07 &     09:55:00 &     H &   0.3 & 1.57 & 13 28 59 & $-$1 00 53 & 1.83 &              Merline \\
  2009-06-07 &     09:58:39 &     H &   5.0 & 1.59 & 13 28 59 & $-$1 00 55 & 1.83 &              Merline \\
  2010-08-26 &     12:46:17 &    Kp & 0.181 & 1.21 & 23 44 31 & $-$11 41 25 & 0.99 &             Engineering \\
\multicolumn{9}{c} {   9           Metis} \\
  2004-10-25 &     05:57:31 &    Kp &   0.5 & 1.29 & 23 15 26 & $-$13 16 16 & 1.47 &               Marchis \\
  2004-10-25 &     07:57:22 &    Kp &  0.25 & 1.21 & 23 15 26 & $-$13 16 05 & 1.47 &               Marchis \\
  2003-06-05 &     10:57:09 &    Ks &   1.0 & 1.46 & 15 39 29 & $-$18 39 05 & 1.69 &              Merline \\
  2003-07-14 &     06:29:07 &    Kp &   3.0 & 1.28 & 15 20 52 & $-$18 47 14 & 2.00 &              Merline \\
  2012-12-29 &     12:09:55 &    Kp & 0.181 & 1.07 & 06 55 06 & 28 16 11 & 1.14 &           Armandroff \\
  2012-12-29 &     13:34:42 &    Kp & 0.181 & 1.30 & 06 55 01 & 28 16 28 & 1.14 &           Armandroff \\
  2012-12-29 &     14:24:52 &    Kp & 0.181 & 1.58 & 06 54 59 & 28 16 36 & 1.14 &           Armandroff \\
  2003-07-14 &     06:42:46 &     H &  20.0 & 1.29 & 15 20 52 & $-$18 47 14 & 2.00 &              Merline \\
\multicolumn{9}{c} {  10          Hygiea} \\
  2008-09-19 &     13:44:48 & PK50$\_$1.5 &  20.0 & 1.10 & 05 03 50 & 25 40 29 & 3.20 &               Marchis \\
  2002-09-22 &     15:02:46 &     H &   5.0 & 1.08 & 03 12 57 & 22 27 00 & 2.78 &                Dumas \\
\multicolumn{9}{c} {  11      Parthenope} \\
  2008-06-06 &     13:55:26 &    Kp &   0.5 & 1.23 & 21 25 44 & $-$13 54 08 & 1.58 &             Engineering \\
\multicolumn{9}{c} {  13          Egeria} \\
  2003-08-14 &     13:57:53 &     H &   5.0 & 1.11 & 02 36 51 & 05 46 38 & 2.22 &               Margot \\
\multicolumn{9}{c} {  16          Psyche} \\
  2009-08-16 &     08:50:07 & PK50$\_$1.5 &   5.0 & 1.26 & 20 54 14 & $-$16 10 24 & 1.69 &               Marchis \\
  2002-03-06 &     10:16:19 &    Kp &   1.0 & 1.02 & 10 50 35 & 08 22 00 & 2.24 &              Merline \\
  2002-05-08 &     05:50:07 &     H &   4.0 & 1.01 & 10 29 44 & 10 52 54 & 2.82 &               Margot \\
  2003-07-14 &     07:52:19 &    Kp &   3.0 & 1.44 & 14 39 50 & $-$11 43 28 & 2.72 &              Merline \\
  2010-10-06 &     13:27:56 &    Kp &   0.3 & 1.06 & 05 28 35 & 19 21 13 & 2.09 &           Armandroff \\
  2010-10-06 &     14:28:00 &     K & 0.181 & 1.00 & 05 28 37 & 19 21 54 & 2.09 &           Armandroff \\
  2010-10-06 &     15:07:06 &     H & 0.181 & 1.00 & 05 28 38 & 19 21 02 & 2.08 &           Armandroff \\
\multicolumn{9}{c} {  18       Melpomene} \\
  2012-08-09 &     06:50:30 &    Kp &   3.0 & 1.18 & 17 39 56 & $-$12 27 18 & 1.44 &              Merline \\
  2012-08-09 &     06:53:30 &    Kp &   1.0 & 1.18 & 17 39 56 & $-$12 27 17 & 1.44 &              Merline \\
  2012-08-09 &     07:10:01 &    Kp &   1.0 & 1.19 & 17 39 55 & $-$12 27 23 & 1.44 &              Merline \\
  2012-08-10 &     06:24:56 &    Kp & 0.181 & 1.19 & 17 39 50 & $-$12 34 28 & 1.45 &              Merline \\
  2005-07-17 &     08:26:02 &    Kp &   0.6 & 1.15 & 17 23 13 & $-$9 22 04 & 1.41 &               Marchis \\
  2009-08-16 &     13:02:48 & PK50$\_$1.5 &   3.0 & 1.09 & 01 26 48 & 01 55 11 & 1.07 &               Marchis \\
\multicolumn{9}{c} {  19         Fortuna} \\
  2009-08-16 &     14:04:56 & PK50$\_$1.5 &  20.0 & 1.32 & 04 17 11 & 21 09 33 & 2.02 &               Marchis \\
  2001-12-27 &     05:38:02 &    Kp &   3.0 & 1.09 & 00 30 44 & 03 07 49 & 1.76 &              Merline \\
  2003-06-05 &     07:09:28 &    Ks &   5.0 & 1.39 & 10 46 38 & 06 53 44 & 2.63 &              Merline \\
  2004-07-11 &     09:28:49 &    Kp &   2.0 & 1.57 & 16 15 26 & $-$19 30 45 & 1.84 &              Merline \\
%\multicolumn{9}{c} {  20        Massalia} \\
%  2004-07-11 &     08:36:21 &    Kp &   1.0 & 1.62 & 15 00 23 & $-$16 26 54 & 2.04 &              Merline \\
%  2009-08-16 &     12:26:28 & PK50$\_$1.5 &   5.0 & 1.06 & 00 29 10 & 03 48 15 & 1.66 &               Marchis \\
\multicolumn{9}{c} {  22        Kalliope} \\
  2006-12-12 &     13:39:18 &    Kp &   2.0 & 1.28 & 05 54 44 & 30 48 06 & 1.66 &               Marchis \\
  2010-06-28 &     12:42:10 & PK50$\_$1.5 &   5.0 & 1.89 & 23 37 57 & $-$20 15 51 & 2.41 &               Marchis \\
  2001-12-27 &     10:09:38 &    Kp &   2.0 & 1.04 & 05 12 43 & 30 16 55 & 1.68 &              Merline \\
  2001-12-27 &     10:13:06 &    Kp &   0.5 & 1.05 & 05 12 43 & 30 16 55 & 1.68 &              Merline \\
  2001-12-27 &     10:16:27 &     H &   0.5 & 1.05 & 05 12 43 & 30 16 55 & 1.68 &              Merline \\
  2001-12-27 &     10:36:19 &     J &   0.5 & 1.08 & 05 12 43 & 30 16 59 & 1.68 &              Merline \\
  2002-12-29 &     14:12:24 &     H &   5.0 & 1.24 & 12 47 52 & 10 31 39 & 2.77 &               Margot \\
  2002-12-29 &     16:11:25 &     H &   5.0 & 1.02 & 12 47 55 & 10 31 36 & 2.76 &               Margot \\
  2003-06-05 &     07:57:35 &    Ks &   2.0 & 1.21 & 12 09 02 & 12 15 42 & 2.71 &              Merline \\
  2003-06-06 &     08:47:24 &    Ks &   2.0 & 1.46 & 12 09 19 & 12 07 40 & 2.72 &              Merline \\
  2003-07-14 &     06:53:39 &    Kp &  40.0 & 1.62 & 12 30 50 & 06 35 02 & 3.26 &              Merline \\
  2004-07-03 &     09:53:53 &    Kp &   2.0 & 1.66 & 16 33 25 & $-$26 43 12 & 2.28 &              Merline \\
  2004-07-04 &     08:15:14 &    Kp &   1.5 & 1.45 & 16 32 50 & $-$26 44 12 & 2.28 &              Merline \\
  2004-07-11 &     09:03:47 &    Kp &   0.5 & 1.61 & 16 28 45 & $-$26 50 27 & 2.34 &              Merline \\
  2008-01-21 &     11:44:06 &    Kp &   0.6 & 1.78 & 13 10 40 & 09 12 51 & 2.54 &             Engineering \\
  2008-01-21 &     12:28:42 &    Kp &   0.6 & 1.42 & 13 10 40 & 09 12 12 & 2.54 &             Engineering \\
  2008-01-21 &     13:10:19 &    Kp &   0.6 & 1.23 & 13 10 41 & 09 12 31 & 2.54 &             Engineering \\
  2008-01-21 &     13:51:47 &    Kp &   0.6 & 1.12 & 13 10 42 & 09 12 38 & 2.54 &             Engineering \\
  2008-01-21 &     14:50:07 &    Kp & 1.452 & 1.03 & 13 10 43 & 09 12 40 & 2.54 &             Engineering \\
  2008-01-21 &     15:55:16 &    Kp & 1.452 & 1.02 & 13 10 44 & 09 12 41 & 2.54 &             Engineering \\
  2008-01-21 &     16:03:31 &    Kp &   0.6 & 1.03 & 13 10 44 & 09 12 41 & 2.54 &             Engineering \\
  2009-06-07 &     11:32:31 &     K &   0.7 & 1.54 & 17 10 10 & $-$27 12 48 & 2.18 &              Merline \\
  2010-08-26 &     12:22:05 &    Kp &   0.5 & 1.47 & 23 31 31 & $-$25 56 04 & 1.88 &             Engineering \\
\multicolumn{9}{c} {  29      Amphitrite} \\
  2010-06-28 &     10:44:42 & PK50$\_$1.5 &   3.0 & 1.63 & 18 58 06 & $-$32 17 59 & 1.69 &               Marchis \\
  2002-05-07 &     15:08:32 &     H &   3.0 & 1.47 & 20 32 15 & $-$26 00 47 & 2.27 &               Margot \\
  2002-09-28 &     06:38:18 &    Kp &   1.5 & 1.50 & 19 43 55 & $-$26 23 57 & 2.09 &              Merline \\
  2003-10-10 &     12:38:16 &    Kp &  10.0 & 1.06 & 04 44 18 & 29 33 17 & 1.68 &             Engineering \\
  2009-02-10 &     14:19:26 &    Kp &   2.0 & 1.11 & 12 30 45 & $-$2 37 21 & 1.83 &             Engineering \\
  2009-06-07 &     07:37:55 &    Kp &   0.8 & 1.38 & 11 42 22 & 00 56 41 & 2.32 &              Merline \\
  2009-06-07 &     07:43:07 &    Kp &   5.0 & 1.41 & 11 42 21 & 00 56 44 & 2.32 &              Merline \\
\multicolumn{9}{c} {  39        Laetitia} \\
  2005-07-17 &     11:02:41 &    Kp &   0.5 & 1.15 & 20 13 18 & $-$9 25 15 & 1.62 &               Marchis \\
  2009-08-16 &     05:25:33 & PK50$\_$1.5 &  10.0 & 1.17 & 15 47 03 & $-$8 28 59 & 2.60 &               Marchis \\
  2010-11-29 &     05:54:46 & PK50$\_$1.5 &   8.0 & 1.18 & 23 28 23 & $-$11 06 54 & 2.06 &               Marchis \\
\multicolumn{9}{c} {  41          Daphne} \\
  2010-11-30 &     09:15:54 & PK50$\_$1.5 &  30.0 & 1.07 & 03 11 29 & 00 13 58 & 2.60 &               Marchis \\
  2002-12-29 &     13:19:00 &     H &   5.0 & 1.08 & 09 23 54 & $-$2 46 33 & 1.90 &               Margot \\
  2003-06-05 &     06:46:19 &    Ks &   5.0 & 1.61 & 09 44 31 & 11 19 46 & 2.33 &              Merline \\
  2008-01-21 &     12:19:03 &    Kp &   0.8 & 1.77 & 13 11 17 & $-$9 13 46 & 1.78 &             Engineering \\
  2008-01-21 &     13:18:54 &    Kp &   0.8 & 1.39 & 13 11 20 & $-$9 13 42 & 1.78 &             Engineering \\
  2008-01-21 &     13:59:46 &    Kp &   0.8 & 1.25 & 13 11 23 & $-$9 13 45 & 1.78 &             Engineering \\
  2008-01-21 &     15:03:25 &    Kp & 1.452 & 1.15 & 13 11 25 & $-$9 13 57 & 1.77 &             Engineering \\
\multicolumn{9}{c} {  43         Ariadne} \\
  2011-07-15 &     09:39:34 &    Kp & 0.181 & 1.34 & 18 08 23 & $-$21 04 46 & 0.85 &           Armandroff \\
\multicolumn{9}{c} {  45         Eugenia} \\
  2002-09-22 &     10:24:35 &    Kp &  15.0 & 1.30 & 02 44 20 & 07 33 00 & 2.10 &                Dumas \\
  2002-09-22 &     14:51:29 &    Kp &  15.0 & 1.15 & 02 44 16 & 07 32 13 & 2.10 &                Dumas \\
  2002-09-22 &     14:55:39 &    Kp &  10.0 & 1.16 & 02 44 16 & 07 32 13 & 2.10 &                Dumas \\
  2002-09-27 &     13:00:37 &    Kp &  10.0 & 1.03 & 02 42 24 & 07 08 38 & 2.06 &              Merline \\
  2002-09-27 &     14:54:19 &    Kp &  10.0 & 1.22 & 02 42 21 & 07 08 08 & 2.06 &              Merline \\
  2002-09-28 &     10:57:25 &    Kp &   6.0 & 1.12 & 02 42 00 & 07 04 04 & 2.05 &              Merline \\
  2002-09-28 &     11:18:26 &     H &   5.0 & 1.08 & 02 42 00 & 07 04 04 & 2.05 &              Merline \\
  2002-09-28 &     11:33:46 &     J &  12.0 & 1.06 & 02 42 00 & 07 04 04 & 2.05 &              Merline \\
  2002-09-28 &     11:42:44 &    Kp &   6.0 & 1.05 & 02 42 00 & 07 04 04 & 2.05 &              Merline \\
  2003-12-17 &     13:47:13 &    Kp &  10.0 & 1.02 & 08 36 15 & 13 17 05 & 2.02 &             Engineering \\
  2007-10-19 &     11:50:21 &    Ks &   4.0 & 1.21 & 05 39 53 & 15 03 20 & 2.31 &             Engineering \\
  2007-10-19 &     12:06:25 &    Ks &   4.0 & 1.16 & 05 39 54 & 15 03 24 & 2.31 &             Engineering \\
  2007-10-19 &     12:48:03 &     H &   1.5 & 1.07 & 05 39 53 & 15 03 17 & 2.31 &             Engineering \\
  2007-10-19 &     13:27:42 &    Ks &   4.0 & 1.02 & 05 39 53 & 15 03 14 & 2.31 &             Engineering \\
  2007-11-01 &     10:00:22 &    Kp &  10.0 & 1.48 & 05 38 10 & 14 34 13 & 2.16 &             Engineering \\
  2009-06-07 &     07:57:37 &    Kp &   4.0 & 1.40 & 11 40 37 & 08 11 51 & 2.23 &              Merline \\
  2009-06-07 &     07:56:51 &    Kp &  10.0 & 1.40 & 11 40 37 & 08 11 51 & 2.23 &              Merline \\
  2011-12-15 &     05:53:08 &     H &   3.0 & 1.07 & 02 01 41 & 03 23 51 & 2.25 &               Margot \\
  2011-12-16 &     06:08:30 &     H &   3.0 & 1.06 & 02 01 33 & 03 25 22 & 2.26 &               Margot \\
  2011-12-17 &     06:25:58 &     H &   3.0 & 1.04 & 02 01 25 & 03 27 13 & 2.27 &               Margot \\
  2011-12-17 &     06:33:09 &     J &   3.0 & 1.04 & 02 01 25 & 03 27 16 & 2.27 &               Margot \\
  2013-04-26 &     05:41:38 &     H &   5.0 & 1.06 & 08 14 40 & 19 17 28 & 2.60 &               Margot \\
  2013-04-27 &     05:35:47 &     H &   4.0 & 1.05 & 08 15 39 & 19 16 08 & 2.61 &               Margot \\
\multicolumn{9}{c} {  51         Nemausa} \\
  2002-09-27 &     15:24:43 &    Kp &  15.0 & 1.02 & 06 06 50 & 12 51 08 & 2.15 &              Merline \\
  2002-12-29 &     11:03:04 &     H &   4.0 & 1.09 & 05 51 50 & 06 35 47 & 1.40 &               Margot \\
  2004-07-03 &     07:43:15 &    Kp &   0.5 & 1.10 & 15 58 44 & $-$4 46 27 & 1.49 &              Merline \\
\multicolumn{9}{c} {  52          Europa} \\
  2003-12-07 &     07:47:23 &    Kp &   3.0 & 1.06 & 02 01 01 & 01 36 03 & 2.20 &               Marchis \\
  2002-09-27 &     08:09:16 &    Kp &   5.0 & 1.35 & 21 08 54 & $-$19 32 10 & 2.61 &              Merline \\
  2003-08-14 &     14:19:55 &     H &   5.0 & 1.07 & 02 39 34 & 07 04 08 & 2.71 &               Margot \\
  2003-10-12 &     11:45:14 &    Kp &   2.0 & 1.04 & 02 37 17 & 03 57 30 & 2.07 &             Engineering \\
  2003-12-07 &     07:47:23 &    Kp &   3.0 & 1.06 & 02 01 01 & 01 36 03 & 2.20 &              dePater \\
  2005-01-20 &     10:38:34 &    Kp &   1.0 & 1.03 & 09 15 43 & 16 16 28 & 1.84 &             Engineering \\
  2005-01-20 &     10:41:30 &     H &   1.0 & 1.03 & 09 15 43 & 16 16 30 & 1.84 &             Engineering \\
  2005-01-20 &     11:19:53 &    Kp &   1.0 & 1.00 & 09 15 42 & 16 16 34 & 1.84 &             Engineering \\
  2005-01-20 &     11:27:12 &     H &   1.0 & 1.00 & 09 15 42 & 16 16 31 & 1.84 &             Engineering \\
  2005-01-20 &     12:02:05 &    Kp &   1.0 & 1.01 & 09 15 39 & 16 16 41 & 1.84 &             Engineering \\
  2005-01-20 &     12:04:17 &     H &   1.0 & 1.01 & 09 15 39 & 16 16 38 & 1.84 &             Engineering \\
  2005-01-20 &     12:55:31 &    Kp &   1.0 & 1.06 & 09 15 38 & 16 17 02 & 1.84 &             Engineering \\
  2005-01-20 &     13:03:12 &     H &   1.0 & 1.07 & 09 15 38 & 16 17 01 & 1.84 &             Engineering \\
  2005-01-20 &     13:44:24 &    Kp &   1.0 & 1.16 & 09 15 36 & 16 17 11 & 1.84 &             Engineering \\
  2005-01-20 &     13:46:46 &     H &   1.0 & 1.16 & 09 15 36 & 16 17 13 & 1.84 &             Engineering \\
  2005-01-20 &     14:15:11 &    Kp &   1.0 & 1.26 & 09 15 35 & 16 17 21 & 1.84 &             Engineering \\
  2005-01-20 &     14:17:34 &     H &   1.0 & 1.27 & 09 15 35 & 16 17 19 & 1.84 &             Engineering \\
  2005-01-20 &     15:01:42 &    Kp &   1.0 & 1.51 & 09 15 34 & 16 17 29 & 1.84 &             Engineering \\
  2005-01-20 &     15:04:08 &     H &   1.0 & 1.52 & 09 15 34 & 16 17 26 & 1.84 &             Engineering \\
  2005-02-25 &     07:42:09 &    Kp &   0.5 & 1.04 & 08 48 55 & 19 43 29 & 1.90 &             Engineering \\
  2005-02-25 &     07:46:57 &     H &   0.5 & 1.03 & 08 48 55 & 19 43 29 & 1.90 &             Engineering \\
  2007-05-28 &     11:33:14 &    Kp &   3.0 & 1.57 & 19 55 04 & $-$16 45 49 & 2.69 &             Engineering \\
  2007-05-28 &     11:36:47 &    Kp &   2.0 & 1.55 & 19 55 04 & $-$16 45 49 & 2.69 &             Engineering \\
  2007-05-28 &     12:52:07 &    Kp &   2.0 & 1.30 & 19 55 04 & $-$16 45 53 & 2.69 &             Engineering \\
  2007-05-28 &     12:58:31 &     H &   2.0 & 1.29 & 19 55 04 & $-$16 45 53 & 2.69 &             Engineering \\
\multicolumn{9}{c} {  54       Alexandra} \\
  2010-06-28 &     13:16:34 & PK50$\_$1.5 &  10.0 & 1.34 & 00 02 27 & 06 04 48 & 1.95 &               Marchis \\
  2010-11-29 &     06:03:22 & PK50$\_$1.5 &  30.0 & 1.03 & 23 29 28 & 11 34 42 & 2.01 &               Marchis \\
\multicolumn{9}{c} {  80          Sappho} \\
  2007-08-02 &     08:57:47 & PK50$\_$1.5 &   3.0 & 1.10 & 19 52 08 & $-$3 08 14 & 0.98 &               Marchis \\
  2010-06-28 &     06:54:37 & PK50$\_$1.5 &   5.0 & 1.16 & 14 34 41 & $-$10 26 18 & 1.72 &               Marchis \\
\multicolumn{9}{c} {  85              Io} \\
  2007-08-02 &     07:09:22 &    Kp & 1.814 & 1.13 & 16 47 00 & $-$6 00 52 & 1.60 &               Marchis \\
  2003-06-06 &     14:59:39 &    Ks &   5.0 & 1.07 & 21 00 43 & 00 49 36 & 1.55 &              Merline \\
\multicolumn{9}{c} {  87          Sylvia} \\
  2004-10-25 &     06:25:49 &    Kp &   2.0 & 1.36 & 22 44 28 & $-$22 31 20 & 2.59 &               Marchis \\
  2006-12-12 &     16:03:29 &    Kp &  10.0 & 1.25 & 08 27 31 & 28 05 12 & 2.88 &               Marchis \\
  2002-05-07 &     09:34:19 &     H &   3.0 & 1.07 & 13 21 25 & 03 03 45 & 2.77 &               Margot \\
  2002-05-08 &     09:39:21 &     H &   3.0 & 1.08 & 13 20 50 & 03 03 56 & 2.78 &               Margot \\
  2003-08-14 &     07:05:25 &     H &   3.0 & 1.55 & 17 04 03 & $-$27 21 01 & 2.78 &               Margot \\
  2008-01-21 &     11:02:12 &    Kp &  60.0 & 1.62 & 12 16 16 & 12 22 04 & 3.16 &             Engineering \\
  2008-01-21 &     11:20:53 &    Kp &  10.0 & 1.48 & 12 16 16 & 12 22 01 & 3.16 &             Engineering \\
  2008-01-21 &     11:52:15 &    Kp &   2.0 & 1.31 & 12 16 16 & 12 22 09 & 3.16 &             Engineering \\
  2008-01-21 &     12:59:01 &    Kp &   2.0 & 1.10 & 12 16 16 & 12 22 11 & 3.16 &             Engineering \\
  2008-01-21 &     13:40:15 &    Kp &   2.0 & 1.04 & 12 16 16 & 12 22 28 & 3.16 &             Engineering \\
  2008-01-21 &     14:20:35 &    Kp &   2.0 & 1.01 & 12 16 17 & 12 22 12 & 3.16 &             Engineering \\
  2008-01-21 &     15:40:23 &    Kp &   2.0 & 1.05 & 12 16 15 & 12 22 29 & 3.16 &             Engineering \\
  2008-01-21 &     16:11:34 &    Kp &  30.0 & 1.09 & 12 16 15 & 12 22 34 & 3.16 &             Engineering \\
  2009-06-07 &     10:05:47 &     H &   2.0 & 1.33 & 14 58 26 & $-$11 53 11 & 2.63 &              Merline \\
  2009-06-07 &     10:10:16 &     H &  10.0 & 1.35 & 14 58 26 & $-$11 53 14 & 2.63 &              Merline \\
  2011-12-15 &     04:51:59 &    Kp &   3.0 & 1.12 & 01 03 06 & $-$2 47 53 & 2.82 &               Margot \\
  2011-12-15 &     05:02:45 &     H &   3.0 & 1.11 & 01 03 06 & $-$2 47 53 & 2.82 &               Margot \\
  2011-12-15 &     05:15:25 &     J &   6.0 & 1.10 & 01 03 06 & $-$2 47 53 & 2.82 &               Margot \\
  2011-12-15 &     05:25:32 &     H &   3.0 & 1.09 & 01 03 06 & $-$2 47 52 & 2.82 &               Margot \\
  2011-12-15 &     06:26:49 &     H &   3.0 & 1.10 & 01 03 07 & $-$2 47 48 & 2.82 &               Margot \\
  2011-12-16 &     04:26:20 &     H &   3.0 & 1.15 & 01 03 15 & $-$2 42 39 & 2.83 &               Margot \\
  2011-12-16 &     05:58:43 &     H &   3.0 & 1.08 & 01 03 15 & $-$2 42 15 & 2.83 &               Margot \\
\multicolumn{9}{c} {  88          Thisbe} \\
  2009-08-16 &     09:18:00 & PK50$\_$1.5 &  10.0 & 1.19 & 22 07 50 & $-$3 47 35 & 1.32 &               Marchis \\
  2003-06-06 &     07:20:10 &    Ks &  15.0 & 1.50 & 10 53 26 & 01 07 03 & 2.85 &              Merline \\
\multicolumn{9}{c} {  89           Julia} \\
  2009-08-16 &     12:49:08 & PK50$\_$1.5 &   5.0 & 1.02 & 00 56 15 & 25 18 43 & 1.39 &               Marchis \\
\multicolumn{9}{c} {  93         Minerva} \\
  2003-06-05 &     08:22:21 &    Ks &   5.0 & 1.44 & 12 25 25 & $-$8 04 26 & 1.98 &              Merline \\
  2012-05-25 &     06:00:06 &    Kp &   3.0 & 1.06 & 11 35 54 & 00 19 33 & 2.13 &              Merline \\
  2012-05-25 &     06:04:25 &     H &   3.0 & 1.06 & 11 35 54 & 00 19 32 & 2.13 &              Merline \\
  2012-05-25 &     06:16:03 &    Kp &   3.0 & 1.07 & 11 35 54 & 00 19 30 & 2.13 &              Merline \\
\multicolumn{9}{c} {  94          Aurora} \\
  2002-09-28 &     14:51:53 &    Kp &   5.0 & 1.35 & 02 00 38 & 16 52 40 & 2.02 &              Merline \\
  2003-12-07 &     14:22:53 &    Kp &   6.0 & 1.01 & 08 59 31 & 27 08 03 & 2.31 &               Marchis \\
\multicolumn{9}{c} { 107         Camilla} \\
  2004-10-25 &     06:50:18 &    Kp &   3.0 & 1.12 & 23 03 50 & $-$6 44 00 & 2.88 &               Marchis \\
  2009-08-16 &     06:45:08 & PK50$\_$1.5 &  20.0 & 1.19 & 17 24 15 & $-$11 31 17 & 3.14 &               Marchis \\
  2010-06-28 &     10:14:47 & PK50$\_$1.5 &  30.0 & 1.94 & 21 56 49 & $-$4 42 58 & 3.04 &               Marchis \\
  2002-05-07 &     11:24:10 &     H &   3.0 & 1.13 & 15 55 00 & $-$7 47 26 & 2.59 &               Margot \\
  2002-05-08 &     10:43:20 &     H &   3.0 & 1.14 & 15 54 22 & $-$7 43 29 & 2.58 &               Margot \\
  2003-06-06 &     12:52:09 &    Ks &  20.0 & 1.15 & 20 01 31 & $-$8 51 42 & 2.97 &              Merline \\
  2003-06-06 &     14:07:22 &    Ks &  10.0 & 1.16 & 20 01 30 & $-$8 51 48 & 2.97 &              Merline \\
  2003-06-06 &     14:01:23 &    Ks &  90.0 & 1.15 & 20 01 30 & $-$8 51 47 & 2.97 &              Merline \\
  2003-08-17 &     10:49:02 &    Kp &  12.0 & 1.61 & 19 20 29 & $-$11 21 22 & 2.88 &              Merline \\
  2003-08-18 &     10:36:00 &    Kp &   2.0 & 1.56 & 19 20 05 & $-$11 25 21 & 2.89 &              Merline \\
  2008-01-21 &     12:47:03 &    Kp &  20.0 & 1.85 & 13 50 40 & $-$7 47 02 & 3.17 &             Engineering \\
  2008-01-21 &     13:27:09 &    Kp &  15.0 & 1.52 & 13 50 42 & $-$7 46 48 & 3.17 &             Engineering \\
  2008-01-21 &     13:31:55 &    Kp &   4.0 & 1.49 & 13 50 42 & $-$7 46 48 & 3.17 &             Engineering \\
  2008-01-21 &     14:08:04 &    Kp &   4.0 & 1.33 & 13 50 43 & $-$7 46 58 & 3.17 &             Engineering \\
  2008-01-21 &     15:17:31 &    Kp &   4.0 & 1.16 & 13 50 45 & $-$7 47 01 & 3.17 &             Engineering \\
  2009-06-07 &     10:27:01 &     H &   2.0 & 1.18 & 17 57 04 & $-$9 42 57 & 2.71 &              Merline \\
  2009-06-07 &     10:31:39 &     H &  10.0 & 1.17 & 17 57 03 & $-$9 43 01 & 2.71 &              Merline \\
  2009-06-07 &     10:34:59 &     K &  10.0 & 1.17 & 17 57 03 & $-$9 43 01 & 2.71 &              Merline \\
  2009-06-07 &     11:24:10 &     K &   4.0 & 1.15 & 17 57 02 & $-$9 42 57 & 2.71 &              Merline \\
  2011-12-15 &     05:40:39 &     H &   4.0 & 1.07 & 01 08 48 & 00 31 18 & 2.97 &               Margot \\
  2011-12-16 &     05:15:04 &     H &   4.0 & 1.08 & 01 08 55 & 00 29 52 & 2.99 &               Margot \\
\multicolumn{9}{c} { 129        Antigone} \\
  2010-06-28 &     07:12:19 & PK50$\_$1.5 &   3.0 & 1.16 & 16 30 55 & $-$4 17 56 & 1.36 &               Marchis \\
  2006-08-16 &     10:36:14 &    Ks &   1.0 & 1.48 & 00 32 09 & $-$7 16 12 & 2.09 &             Nelson \\
  2006-08-16 &     11:00:52 &    Ks &   1.0 & 1.36 & 00 32 09 & $-$7 16 15 & 2.09 &             Nelson \\
  2006-08-16 &     11:20:33 &    Ks &   1.0 & 1.29 & 00 32 09 & $-$7 16 20 & 2.09 &             Nelson \\
  2006-08-16 &     11:44:52 &    Ks &   1.0 & 1.22 & 00 32 09 & $-$7 16 39 & 2.09 &             Nelson \\
  2006-08-16 &     12:00:43 &    Ks &   1.0 & 1.19 & 00 32 09 & $-$7 16 45 & 2.09 &             Nelson \\
  2006-08-16 &     12:35:52 &    Ks &   1.0 & 1.14 & 00 32 09 & $-$7 17 08 & 2.09 &             Nelson \\
  2006-08-16 &     13:03:37 &    Ks &   1.0 & 1.12 & 00 32 08 & $-$7 16 53 & 2.09 &             Nelson \\
  2006-08-16 &     13:34:22 &    Ks &   1.0 & 1.13 & 00 32 07 & $-$7 16 59 & 2.09 &             Nelson \\
\multicolumn{9}{c} { 135          Hertha} \\
  2008-09-19 &     13:23:12 & PK50$\_$1.5 &  20.0 & 1.02 & 03 43 47 & 22 23 37 & 1.52 &               Marchis \\
  2012-12-24 &     06:28:36 &     H &  10.0 & 1.23 & 04 50 42 & 26 08 07 & 1.62 &               Margot \\
\multicolumn{9}{c} { 144         Vibilia} \\
  2010-10-06 &     13:03:51 &    Kp &   1.0 & 1.00 & 03 44 58 & 14 38 01 & 1.24 &           Armandroff \\
  2005-07-17 &     09:38:52 &    Kp &   2.0 & 1.46 & 18 41 50 & $-$27 03 29 & 1.46 &               Marchis \\
\multicolumn{9}{c} { 165         Loreley} \\
  2004-10-25 &     08:47:40 &    Kp &   5.0 & 1.00 & 00 19 19 & 19 14 36 & 2.16 &               Marchis \\
  2010-11-29 &     09:59:52 & PK50$\_$1.5 &  60.0 & 1.07 & 02 51 07 & 31 45 01 & 2.32 &               Marchis \\
  2002-05-08 &     07:54:32 &     H &   5.0 & 1.26 & 12 01 30 & $-$16 26 35 & 2.31 &               Margot \\
  2003-06-05 &     13:22:47 &    Ks &  10.0 & 1.54 & 19 23 33 & $-$29 17 40 & 1.99 &              Merline \\
\multicolumn{9}{c} { 216       Kleopatra} \\
  2008-10-05 &     09:12:57 & PK50$\_$1.5 &   5.0 & 1.05 & 22 54 25 & 08 01 15 & 1.26 &               Marchis \\
  2008-10-05 &     09:48:54 & PK50$\_$1.5 &   5.0 & 1.10 & 22 54 24 & 08 00 54 & 1.26 &               Marchis \\
  2008-10-05 &     10:03:40 &     H &   0.3 & 1.13 & 22 54 24 & 08 00 54 & 1.26 &               Marchis \\
  2008-10-06 &     09:49:50 & PK50$\_$1.5 &   3.0 & 1.11 & 22 54 04 & 07 48 45 & 1.26 &               Marchis \\
  2008-10-06 &     07:18:06 & PK50$\_$1.5 &   3.0 & 1.05 & 22 54 06 & 07 50 05 & 1.26 &               Marchis \\
  2008-10-09 &     05:45:41 & PK50$\_$1.5 &   3.0 & 1.23 & 22 53 15 & 07 14 39 & 1.27 &               Marchis \\
  2008-10-09 &     09:35:21 & PK50$\_$1.5 &   5.0 & 1.11 & 22 53 12 & 07 12 45 & 1.27 &               Marchis \\
  2008-09-19 &     06:28:57 & PK50$\_$1.5 &   5.0 & 1.40 & 23 02 50 & 11 12 33 & 1.24 &               Marchis \\
  2008-09-19 &     06:16:59 & PK50$\_$1.5 &   5.0 & 1.47 & 23 02 50 & 11 12 33 & 1.24 &               Marchis \\
  2008-09-19 &     11:38:20 & PK50$\_$1.5 &   5.0 & 1.18 & 23 02 40 & 11 09 48 & 1.24 &               Marchis \\
%         &              &       &       &  & 00 00 00 & 00 00 00 & 2.77 &      -                \\
%         &              &       &       &  & 00 00 00 & 00 00 00 & 2.77 &       -               \\
%         &              &       &       &  & 00 00 00 & 00 00 00 & 2.77 &        -              \\
%         &              &       &       &  & 00 00 00 & 00 00 00 & 2.77 &         -             \\
\multicolumn{9}{c} { 233        Asterope} \\
  2005-07-17 &     09:18:54 &    Kp &   2.0 & 1.21 & 17 57 35 & $-$13 06 16 & 1.59 &               Marchis \\
\multicolumn{9}{c} { 360         Carlova} \\
  2004-07-11 &     10:08:56 &    Kp &   5.0 & 1.22 & 18 34 11 & $-$14 31 55 & 2.37 &              Merline \\
  2010-08-26 &     13:03:15 &    Kp &   2.0 & 1.35 & 23 16 41 & $-$13 55 58 & 1.82 &             Engineering \\
\multicolumn{9}{c} { 386         Siegena} \\
  2010-10-06 &     11:41:43 &    Kp &   1.0 & 1.13 & 02 48 26 & $-$6 46 22 & 1.49 &           Armandroff \\
\multicolumn{9}{c} { 387       Aquitania} \\
  2013-08-26 &     05:12:49 &    Kp &   0.5 & 1.50 & 18 56 01 & $-$20 50 11 & 1.31 &              Merline \\
  2013-08-26 &     05:27:57 &    Kp &   0.5 & 1.45 & 18 56 01 & $-$20 50 20 & 1.31 &              Merline \\
  2013-08-26 &     08:48:56 &    Kp &   0.4 & 1.51 & 18 56 03 & $-$20 51 48 & 1.32 &              Merline \\
  2013-08-26 &     08:56:53 &     H &   0.4 & 1.54 & 18 56 04 & $-$20 51 51 & 1.32 &              Merline \\
  2013-08-27 &     07:09:25 &    Kp &  0.25 & 1.32 & 18 56 21 & $-$21 01 58 & 1.32 &              Merline \\
  2013-08-27 &     08:12:15 &    Kp &  0.25 & 1.41 & 18 56 21 & $-$21 02 27 & 1.32 &              Merline \\
  2013-08-27 &     09:08:14 &    Kp &  0.25 & 1.62 & 18 56 22 & $-$21 02 59 & 1.33 &              Merline \\
\multicolumn{9}{c} { 409         Aspasia} \\
  2005-07-17 &     07:41:16 &    Kp &   4.0 & 1.30 & 15 44 04 & $-$15 17 16 & 1.70 &               Marchis \\
  2005-07-17 &     07:46:31 &    Kp &   3.0 & 1.31 & 15 44 04 & $-$15 17 16 & 1.70 &               Marchis \\
  2010-06-28 &     12:51:00 & PK50$\_$1.5 &  15.0 & 1.27 & 23 29 21 & 10 56 56 & 2.23 &               Marchis \\
  2002-09-28 &     14:15:55 &    Kp &   2.0 & 1.40 & 01 11 39 & 20 58 10 & 1.76 &              Merline \\
  2006-08-16 &     11:08:12 &    Ks &   1.0 & 1.15 & 00 30 33 & 18 49 52 & 1.92 &             Nelson \\
  2006-08-16 &     11:34:22 &    Ks &   1.0 & 1.09 & 00 30 32 & 18 49 47 & 1.92 &             Nelson \\
  2006-08-16 &     12:03:54 &    Ks &   1.0 & 1.04 & 00 30 32 & 18 49 48 & 1.92 &             Nelson \\
  2006-08-16 &     12:57:22 &    Ks &   1.0 & 1.00 & 00 30 31 & 18 50 00 & 1.92 &             Nelson \\
  2006-08-16 &     13:44:18 &    Ks &   1.0 & 1.01 & 00 30 33 & 18 50 13 & 1.92 &             Nelson \\
\multicolumn{9}{c} { 419         Aurelia} \\
  2004-07-11 &     07:18:37 &    Kp & 2.903 & 1.45 & 13 52 43 & $-$10 35 46 & 1.56 &              Merline \\
\multicolumn{9}{c} { 471        Papagena} \\
  2009-08-16 &     05:50:25 & PK50$\_$1.5 &  20.0 & 1.40 & 16 46 20 & $-$24 28 11 & 2.69 &               Marchis \\
\multicolumn{9}{c} { 532       Herculina} \\
  2002-09-27 &     08:22:30 &    Kp &   2.0 & 1.64 & 21 16 34 & $-$30 09 52 & 2.43 &              Merline \\
  2002-09-28 &     08:22:22 &    Kp &   2.0 & 1.65 & 21 16 22 & $-$30 09 32 & 2.44 &              Merline \\
  2006-08-16 &     07:29:28 &    Ks &   1.0 & 1.42 & 17 14 00 & $-$19 42 18 & 2.12 &             Nelson \\
  2006-08-16 &     07:51:16 &    Ks &   1.0 & 1.50 & 17 14 00 & $-$19 42 34 & 2.12 &             Nelson \\
%\multicolumn{9}{c} { 849             Ara} \\
%  2009-06-07 &     12:23:15 &     H &   4.0 & 1.38 & 16 49 36 & $-$8 21 59 & 1.63 &              Merline \\
%  2009-06-07 &     12:26:40 &     J &   4.0 & 1.39 & 16 49 36 & $-$8 21 59 & 1.63 &              Merline \\
\hline
\end{longtable}
%}
}
%\twocolumn

\twocolumn
\newpage
\onecolumn
%\begin{multicols}{2}
%\shortlipsum
%\medskip
%\scriptsize{
%\longtab{2}{
%\begin{tabular}{r@{\,\,\,}l lc| r@{\,\,\,}l lc} \hline
% \multicolumn{2}{c} {Asteroid} & Date & Observer &  \multicolumn{2}{c}{Asteroid} & Date & Observer\\ \hline\hline
\begin{longtable}{l}
\caption{\label{tab:occ}Occultations.}\\
\hline
 Observer \\ \hline\hline

\endfirsthead
\caption{continued.}\\

\hline
 Observer \\ \hline\hline
\endhead
\hline
\endfoot
\multicolumn{1}{c} {\textbf{(5) Astraea 2008-06-06}} \\
Milan Kapka, SK                       \\
Petr Zeleny, CZ                       \\
Jan Mocek, CZ                         \\
Milan Antos, CZ                       \\
Josef Durech, CZ                      \\
Michael Krocil, CZ                    \\
Peter Kusnirak, CZ                    \\
Jan Urban, CZ                         \\
Tomas Janik, CZ                       \\
Zdenek Moravec, CZ                    \\
Jaromir Jindra, CZ                    \\
Vaclav Cejka, CZ                      \\
Jan Manek, CZ                         \\
Gerhard Dangl, AT                     \\
Frantisek Lomoz, CZ                   \\
Helmut Denzau, DE                     \\
R. Piffl, T. Maruska, I. Majchrovic, AT                 \\
Dimitris Kapetanakis, GR              \\
Joerg Kopplin, DE                     \\
Herbert Raab, AT                      \\
\multicolumn{1}{c} {\textbf{(8) Flora 2004-10-29}} \\
David Dunham, Caballo, NM             \\
David Dunham remote, Rincon, NM       \\
William Stein, Radium Springs, NM     \\
Robert A. James, Las Cruces, NM       \\
Rich Richins, Las Cruces, NM          \\
Mark Vincent, Las Cruces, NM          \\
Paul Maley, Orogrande, NM             \\
\multicolumn{1}{c} {\textbf{(9) Metis 2008-09-12}} \\
J. Sanford, Springville, CA            \\
R. Royer, Springville, CA               \\
R. Carlisle                           \\
B. Sorensen, Cedar City, UT             \\
S. Degenhardt, Taft, CA                 \\
R. Nolthenius, Carrizo Plain, CA        \\
J. Clark, Ridgecrest, CA                \\
D. Blanchette, Las Vegas, NV            \\
R. Lambert, North Las Vegas             \\
P. Maley, Las Vegas NV                  \\
G. Lucas, E Wilson, Kramer Junction, CA  \\
W. Morgan, Kramer Junction, CA          \\
D. Breit, Kramer Junction, CA           \\
R. Nugent, Edwards AFB, CA              \\
D. Dunham, Kramer Junction, CA          \\
L. Benner, Sierra Madre, CA             \\
K. Coughlin, Victorville, CA, USA       \\
M. Hicks, Wrightwood, CA                \\
G. Lyzenga, Mt. Wilson, CA              \\
R. Jones, Sky Forest, CA                \\
M. Vincent, Big Bear City, CA           \\
\multicolumn{1}{c} {\textbf{(9) Metis 2014-03-07}} \\
Alain Figer, FR                       \\
Jean Lecacheux, FR                    \\
F. Vachier, G. Sautot, E. Vauthrin, H. Devil \\
Arnaud Leroy, FR                      \\
Stephane Razemon, FR                  \\
Wim Nobel, FR                         \\
Hilari Pallares, ES                   \\
T. Pauwels, P. Vingerhoets, BE           \\
Lex Blommers, NL                      \\
Roland Boninsegna, BE                 \\
Guy Huys, BE                          \\
Peter Van Den Eijnde, BE              \\
Rene Bourtembourg, BE                 \\
Eric Frappa, FR                       \\
F. Van Den Abbeel, BE                 \\
Christian Gros, FR                    \\
Eberhard Bredner, FR                  \\
Henk Bulder, NL                       \\
E. Frappa, A. Klotz, FR                \\
Jean Vilar, FR                        \\
Jonas Schenker, CH                    \\
Simone Bolzoni, IT                    \\
Oliver Kloes, DE                      \\
A. Gabel, J. Ohlert, G. Piehler, DE        \\
Stefan Meister, CH                    \\
Rolf Apitzsch, DE                     \\
Mike Kohl, CH                         \\
Marco Iten, CH                        \\
Andrea Manna, CH                      \\
Fausto Delucchi, CH                   \\
S. Sposetti, B. Bernardi, CH             \\
Stefano Sposetti, CH                  \\
Carlo Gualdoni, IT                    \\
O. Farago, A. Eberle, DE               \\
Jose De Queiroz, CH                   \\
Stefano Basso, IT                     \\
Pietro Baruffetti, IT                 \\
Gregor Krannich, DE                   \\
Bernd Gaehrken, DE                    \\
Claudio Costa, IT                     \\
Tomas Janik, CZ                       \\
Harrie Rutten, NL                     \\
\multicolumn{1}{c} {\textbf{(10) Hygiea 2002-09-07}} \\
David Dunham, Wye Mills, MD           \\
Bruce Thompson, Ithaca, NY            \\
P.Gitto, J. Van Pelt, Whiting, NJ     \\
Michael Richmond, RIT Observatory, NY \\
Lawrence Garrett, Fairfax, VT         \\
Roger Venable, N. Augusta, SC         \\
Michel Senay, St-Cesaire, Quebec      \\
Alin Tolea, Bloomburg, Baltimore, MD  \\
\multicolumn{1}{c} {\textbf{(10) Hygiea 2014-09-05}} \\
Maurice Audejean, FR                  \\
Jean Lecacheux, FR                    \\
F. Van Den Abbeel, BE                 \\
Eberhard Bredner, FR                  \\
E. Frappa, A. Klotz, FR                \\
Zdenek Moravec, CZ                    \\
Peter Lindner, DE                     \\
Peter Delincak, SK                    \\
Jiri Polak, CZ                        \\
Karel Halir, CZ                       \\
Vaclav Priban, CZ                     \\
\multicolumn{1}{c} {\textbf{(11) Parthenope 2011-01-26}} \\
B. Stine, Weldon, CA                    \\
B. Owen et al, Wrightwood CA            \\
G. Lyzenga, Altadena, CA                \\
R. Wasson, Murrieta, CA                 \\
S. Herchak, Arizona City, AZ           \\
W. Thomas, Picacho, AZ                  \\
R. Peterson, Pinal Air Base Road, AZ    \\
J. Stamm, Tucson, AZ                   \\
J. McGaha, Observatory 854 / Tucson, Az \\
G. Nason, Animas, NM                    \\
D. Nye, Corona de Tucson, AZ            \\
D. Clark, A. Clevenson, Humble, TX        \\
B. Cudnik, Houston, TX                  \\
R. Nugent, Houston, TX                  \\
D. Rask, Baytown, TX                    \\
P. Maley, Houston, TX                   \\
R. Frankenberger, San Antonio, TX       \\
\multicolumn{1}{c} {\textbf{(13) Egeria 2008-01-22}} \\
D. Dunham, Tolleson, AZ                \\
R. Peterson, Scottsdale, AZ            \\
M. Collins, Chandler, AZ               \\
G. Mroz, Santa Fe, NM                  \\
P. Maley, Casa Grande, AZ              \\
S. Welch, Los Lunas, NM                \\
J. McGaha, Tucson, AZ                   \\
D. Klinglesmith, Socorro, AZ           \\
D. Nye, Corona de Tucson, AZ           \\
\multicolumn{1}{c} {\textbf{(16) Psyche 2010-08-21}} \\
J. Brooks, Winchester, VA               \\
S. Conard, Gamber, MD                   \\
D. Dunham, Seymour, TX                  \\
A. Scheck, Scaggsville, MD              \\
D. Dunham, Seymour, TX                  \\
D. Dunham, Throckmorton, TX             \\
C. Ellington, Highland Village, TX      \\
P. Maley, Annetta South, TX             \\
R. Tatum, Richmond, VA                  \\
P. Maley, Godley, TX                    \\
H.K. Abramson, Mechanicsville, VA       \\
D. Caton, Boone, NC                     \\
E. Iverson, Athens, TX                  \\
R. Suggs, B. Cooke, Huntsville, AL        \\
J. Faircloth, Kinston, NC               \\
\multicolumn{1}{c} {\textbf{(16) Psyche 2014-07-22}} \\
G. Vaudescal, J. Caquel, R. Yken, J-P. Dupre \\
Jorge Juan, ES                        \\
Carles Schnabel, ES                   \\
C. Perello, A. Selva, ES               \\
Peter Lindner, DE                     \\
Jan Manek, CZ                         \\
Peter Delincak, SK                    \\
Michal Rottenborn, CZ                 \\
\multicolumn{1}{c} {\textbf{(18) Melpomene 1978-12-11}} \\
D. Skillman, Goddard Obs, MD          \\
M. A'Hearn, College Park, MD          \\
Schmidt, Van Flandern, USNO, DC        \\
R. Bolster, Alexandria, VA            \\
D. Dunham, Phoenix, MD                \\
J. Dunham, Columbia, MD               \\
F. Espenak, Columbia, MD              \\
\multicolumn{1}{c} {\textbf{(19) Fortuna 2007-04-13}} \\
J Sedlak, Ashland, VA                 \\
D. Dunham, Carson, VA                \\
D. Dunham, Skippers, VA              \\
V. Petriew, Regina, Canada             \\
D. Oesper, Dodgeville, WI              \\
S. Messner, Northfield, MN             \\
D. Dunham 3, Dortches, NC              \\
P. Campbell, Edmonton, Alb, CA         \\
A. Ling, Spruce Grove, Alb, CA         \\
M. Hoskinson, Edmonton, Alb, CA        \\
D. Caton, Boone, NC                    \\
\multicolumn{1}{c} {\textbf{(19) Fortuna 2008-06-18}} \\
D. Clark, Atascocita, TX                \\
R. Frankenberger, San Antonio, TX       \\
R. Venable, Jennings, FL                \\
C. Rodriguez, Hermosilla, Mexico        \\
R. Nugent, Goliad, TX                   \\
S. Campbell, Beeville, TX               \\
P. Maley, Beeville, TX                  \\
S. Degenhardt, Cranall, TX             \\
S. Aguirre, Guaymas, Sonora, Mexico     \\
B. Harris, New Smyrna Beach, FL        \\
K. Coughlin, Santa Rosalia, Mexico      \\
G. Hofler, Titusville, FL               \\
R. Fleishman, Mulege, BCS, Mexico       \\
C. MacDougal, Tampa, FL                 \\
T. Campbell, Tampa, FL                  \\
E. Sanchez, Palo Blanco, NL MEX         \\
P. Gabriel, McAllen, TX                 \\
E. Castro, Observatorio FCFM-UANL       \\
A. Correa, Monterrey, Mexico            \\
P. Sada, Observatorio UDEM              \\
%\multicolumn{1}{c} {\textbf{(20) Massalia 2012-10-09}} \\
%H. Watanabe, Tarui, Gifu, Japan        \\
%Y. Ikari, Moriyama, Shiga, Japan       \\
%A. Asai, Inabe, Mie, Japan             \\
%M. Ida, Higashiomi, Shiga, Japan       \\
%H. Watanabe, Inabe, Mie, Japan         \\
\multicolumn{1}{c} {\textbf{(22) Kalliope 2006-11-07}} \\
H. Sato, Fukushima, Fukushima, Japan    \\
M. Kashiwagura, Ooe, Yamagata, Japan    \\
H. Tomioka, Hitachi, Ibaraki, Japan     \\
A. Yaeza, Hitachi, Ibaraki, Japan       \\
H. Okita, Sendai, Miyagi, Japan         \\
M. Koishikawa, Sendai, Miyagi, Japan    \\
M. Satou, Okuma, Fukushima, Japan       \\
S. Uchiyama, Mito, Ibaraki, Japan       \\
S. Suzuki, Yokohama, Kanagawa, Japan    \\
M. Sato, Fuchu, Tokyo, Japan            \\
R. Aikawa, Sakado, Saitama, Japan       \\
M. Yanagisawa,The Univ of Electro-Com, Japan \\
T. Tanaka, Zushi, Kanagawa, Japan       \\
K. Kitazaki, Musashino, Tokyo, Japan    \\
E. Katayama, Mitaka, Tokyo, Japan       \\
T. Ohkawa, Zushi, Kanagawa, Japan      \\
T. Hayamizu, Satsumasendai, Kagoshim, Japan  \\
H. Takashima, Kashiwa, Chiba, Japan    \\
H. Fukui, Fujieda, Shizuoka, Japan      \\
H. Suzuki, Hamamatsu, Shizuoka, Japan   \\
K. Kenmotsu, Soja, Okayama, Japan       \\
A. Asai, Inabe, Mie, Japan              \\
A. Hashimoto, Chichibu, Saitama, Japan  \\
A. Matsui, Ueda, Nagano, Japan          \\
A. WatanabeSendai, Miyagi, Japan       \\
S. Uehara, Tsukuba, Ibaraki, Japan     \\
M. Ida, Higashiomi, Shiga, Japan       \\
A. Kawamura, Fujioka, Gunma, Japan     \\
\multicolumn{1}{c} {\textbf{(29) Amphitrite 2015-11-11}} \\
W. Thomas, Picacho AZ USA               \\
T. Blank, Marana, AZ                    \\
T. Blank, Picture Rocks, AZ             \\
T. Blank, Three Points, AZ              \\
P. Maley, J. Stein, Amargosa Valley, NV   \\
D. Roemer, Sierra Vista, AZ             \\
\multicolumn{1}{c} {\textbf{(39) Laetitia 1998-03-21}} \\
Roberto Di Luca, Bologna, Italy       \\
Raymond Dusser, Saignon, France       \\
A. Fienga, A. Rouhan, Obs Haute-Prov, FR \\
A. Klotz, Castres, France             \\
E. Frappa, Le Boulou, France          \\
J. Lecacheux, Le Boulou, France      \\
B. Gaillard, J.-M. Lopez, Les Pises, France  \\
M. Senegas, Belesta, France           \\
C. Guihal, St Castin, France          \\
E. Colombo, Pavia, Italy              \\
S. Bambilla, Gropp., Italy            \\
J. Busi, Bologna, Italy     \\
A. Dalle Donne, Bologne, Italy  \\
C. Frisoni, Firenzuola, Italy         \\
O. Canales, Pinsoro, Spain            \\
A. Roca, Hortonenda, Spain            \\
\multicolumn{1}{c} {\textbf{(41) Daphne 1999-07-02}} \\
Maurice Audejean, Chinon, France      \\
Lex Blommers, Leiden Obs., NL         \\
Ingeborg Blommers, Leiden Obs, NL     \\
Bernard Christophe, Beauvais, France  \\
Paul Pinel, France                   \\
J.-E. Arlot, A. Fienga, D. Hestroffer, Meudon, FR   \\
T. Alderweireldt, Hove, Belgium       \\
P. Vingerhoets, Mortsel, Belgium        \\
G. Comello, Roden, NL                 \\
C. Van Den Bossche, Grimbergen, BE \\
P. Mollet, France \\
R. Bouma, Groningen, NL               \\
P. Dupouy, J.-M. Marechal, Obs. de Dax, FR           \\
Jean Lecacheux, Licq-Atherey, FR      \\
Oscar Canales, Pinsoro, Spain         \\
J. M. Winkel, Zeddam, NL              \\
G. Comello, Roden, NL                 \\
P. Dupouy, J.-M. Marechal, Obs. de Dax, FR           \\
Gilles Sautot, Obs. Cinqueux, FR  \\
D.Fernandez-Barba, I.Ribas, Granada, ES \\
Carles Schnabel, Moia, Spain          \\
Francois Colas, Pic-du-Midi Obs., FR  \\
Ricard Casas, Teide Observatory       \\
Rui Goncalves, Tomar, Portugal        \\
\multicolumn{1}{c} {\textbf{(41) Daphne 2013-09-05}} \\
Jose De Queiroz, CH                   \\
Wolfgang Rothe, DE                    \\
Karel Halir, CZ                       \\
Jan Manek, CZ                         \\
Vaclav Priban, CZ                     \\
Gerhard Dangl, AT                     \\
\multicolumn{1}{c} {\textbf{(43) Ariadne 2008-09-20}} \\
A. Scheck, Scaggsville, MD              \\
D. Dunham, Greenbelt, MD                \\
D. Dunham, Clinton, MD                  \\
R. Frankenberger, San Antonio, TX       \\
\multicolumn{1}{c} {\textbf{(45) Eugenia 2014-06-13}} \\
Pedro Machado et al., PT               \\
Hugo Gonzalez, ES                     \\
P. Martorell, I. Ordonez, ES             \\
R. Iglesias, J-L. Lamadrid, J. Abril, ES \\
Maurice Audejean, FR                  \\
A. Klotz et al, FR                     \\
Jorge Juan, ES                        \\
Carlos Perello, ES                    \\
Ramon Naves, ES                       \\
Jean Lecacheux, FR                    \\
J. Berthier et al, FR                  \\
F. Vachier et al, FR                   \\
L. Arnold, D. Calmels, A. Batier, FR       \\
M. Laas-Bourez et al, FR               \\
D. Vernet et al, FR                    \\
Alberto Ossola, CH                    \\
A. Manna, S. Manna, CH                 \\
Stefano Sposetti, CH                  \\
\multicolumn{1}{c} {\textbf{(45) Eugenia 2016-09-24}} \\
Faustino Garcia, ES                  \\                  
Eric Frappa, FR                                        \\
Gilles Sautot, FR                                      \\
Eric Vauthrin, FR                                      \\
F. Vachier/A. Klotz, FR                                \\
Jonathan Normand, FR                                   \\
Jerome Berthier, FR                                    \\
Jean Lecacheux, FR                                     \\
Michel Bonnardeau, FR                                  \\
S. Sposetti/A. Manna, CH                               \\
Michael Parl, DE                                       \\
Bernd Gaehrken, DE                                     \\
Jiri Polak, CZ                                         \\
Peter Delincak, SK                                     \\
Dariusz Miller, PL                     \\
\multicolumn{1}{c} {\textbf{(51) Nemausa 1983-09-11}} \\
Mark Croom, Yorktown, VA              \\
James Boeck, Newport News, VA         \\
Vernon Helms, NASA Langley Obs., VA   \\
Charles Evans, Hampton, VA            \\
Jared Zitwer, Essex Meadows, VA       \\
D.\&J. Dunham, Essex Meadows, VA \\
Larry Woods, St. Brides, VA           \\
Russell Whigham, Society Hill, AL     \\
Glenn Schneider, Macon, GA            \\
Lang Adams, Yatesville, GA            \\
Dan Bricker, Culloden, GA             \\
Gilbert Marcey, Knoxville, GA         \\
Tom Campbell, Fort Valley, GA         \\
Ed J. Seykora, Greenville, NC         \\
Jim Manning, Chapel Hill, NC          \\
Jan Dabrowski, Fayetteville, NC       \\
Mobile, Athens, GA                \\
P. Manker, Americus, GA               \\
J. Safko, E. Strother, Columbia, SC    \\
Billy Gladson, Wilson, NC             \\
Gayle Riggsbee, Charlotte, NC         \\
Malcolm Smith, Garner, NC             \\
Tim Sechler, Charlotte, NC            \\
Rodney Jones, Chapel Hill, NC         \\
Mark Lang, Cary, NC                   \\
Carl Moreschi, Cary, NC               \\
Mike Kazmierczak, Raleigh, NC         \\
Jerry Watson, Raleigh, NC             \\
Don Morris, Raleigh, NC               \\
Johnny Horne, Stedman, NC             \\
R. L. Baron, MIT, Emporia, VA         \\
Dunham, Conner MIT, Contoe, NC        \\
Harold Landis, Locust Grove, GA       \\
Ronald Jinkins, Auburn, AL            \\
Wesley Furr, Concord, NC              \\
\multicolumn{1}{c} {\textbf{(51) Nemausa 2014-03-08}} \\
Carles Schnabel, ES                   \\
C. Perello, A. Selva, ES               \\
Ramon Naves, ES                       \\
Joan Rovira, ES                       \\
Henk De Groot, NL                     \\
Alberto Ossola, CH                    \\
Stefano Sposetti, CH                  \\
Carlo Gualdoni, IT                    \\
Wolfgang Rothe, DE                    \\
Karel Halir, CZ                       \\
Peter Lindner, DE                     \\
Jan Manek, CZ                         \\
Gerhard Dangl, AT                     \\
P. Delincak, M. Delincak, M. Murin, M. Kapka \\
\multicolumn{1}{c} {\textbf{(52) Europa 1983-04-26}} \\
UNM Obs., Capilla Peak, NM            \\
Paul Maley, Clear Lake, TX            \\
John Shauvin, Richmond, TX            \\
Paul Roy, Round Rock, TX              \\
Logan Rimes, Columbus, TX             \\
UNM Obs., Petrified Forest, AZ \\
Richard Binzel, Austin, TX            \\
Paul Maley, Clear Lake, TX            \\
John Shauvin, Richmond, TX            \\
Logan Rimes, Columbus, TX             \\
D. McDavid, Pipe Creek         \\
\multicolumn{1}{c} {\textbf{(52) Europa 2005-12-03}} \\
David Dunham, Pearson, CA             \\
David Dunham, Kramer Junction, CA     \\
Dave Meyer, Apple Valley, CA          \\
Wei Cheng, Nine-Brick Obs., CA        \\
Ed Morana, San Luis Obispo, CA        \\
Randy Peterson, Scottsdale, AZ        \\
John Westfall, Antioch, CA            \\
William Stein, Las Cruces, NM         \\
Sam Herchak, Badger Springs, CA       \\
Robert James, Las Cruces, NM          \\
Rich Richins, Las Cruces, NM          \\
Mark Vincent, Socorro, NM             \\
Paul Maley, Lake Havasu City, AZ      \\
Karen Young, Wrightwood, CA           \\
Bob Jones, Running Springs, CA        \\
Steve Edberg, La Canada, CA           \\
\multicolumn{1}{c} {\textbf{(52) Europa 2010-03-29}} \\
R. Peterson, Scottsdale, AZ             \\
W. Thomas, Phoenix, AZ                  \\
S. Lux/D Clark, A. Clevenson, Humble, TX  \\
D. Nye, Corona de Tucson, AZ            \\
P. Maley, Houston, TX                   \\
\multicolumn{1}{c} {\textbf{(52) Europa 2011-03-03}} \\
A. Hashimoto, Chichibu, Saitama, Japan \\
S. Uchiyama, Kashiwa, Chiba, Japan     \\
H. Takashima et al, Kashiwa, Chiba, Japan \\
K. Kitazaki, Musashino, Tokyo, Japan   \\
K. Miyashita, Ikedamachi, Nagano, Japan \\
A. Yaeza, Hitachi, Ibaraki, Japan      \\
M. Owada, Hamamatsu, Shizuoka, Japan   \\
A. Asai, Inabe, Mie, Japan             \\
H. Watanabe, Inabe, Mie, Japan         \\
M. Ishida, Seki, Gifu, Japan           \\
\multicolumn{1}{c} {\textbf{(54) Alexandra 2005-05-17}} \\
Chad Ellington, American Horse Lake, OK \\
Peter Armstrong, Fort Davis, Texas    \\
Kerry Coughlin, Miraflores, Mexico    \\
Mitch Brumbelow, West Texas           \\
Richard Nugent, Big Lake, Texas       \\
Paul Maley, Acuff, Texas              \\
David Dunham, San Bartolo, Mexico     \\
Roc Fleishman, San Jose del Cabo, MX  \\
Rebecca Alestick, Gutherie, OK        \\
Art Lucas, Stillwater, OK             \\
Craig Smith, E. of Midland, TX        \\
Daniel Falla, E. of Midland, TX       \\
David Dunham remote, Santiago, Mexico \\
Derald Nye, Marfa Lights, Texas       \\
Daniel Castillo Jordan, nw La Paz, MX \\
\multicolumn{1}{c} {\textbf{(80) Sappho 2010-06-04}} \\
G. Bonatti, D Del Vecchio, IT           \\
P. Baruffetti. A. Bugliani, G. Tonlorenzi, IT     \\
A. Leroy, S Bouley, R. Palmade, G. Canaud, FR      \\
E. Bredner, F. Colas, FR               \\
Thierry Midavaine, FR                 \\
Tim Haymes, UK                        \\
Olivier Dechambre, FR                 \\
Gilles Regheere, FR                   \\
F. Vachier, S. Vaillant, J. Berthier, FR   \\
Peter Birtwhistle, UK                 \\
Jean Lecacheux, FR                    \\
Eric Frappa, FR                       \\
Christophe Ratinaud, FR               \\
\multicolumn{1}{c} {\textbf{(85) Io 1995-12-10}} \\
Jim Stamm, Tucson, AZ                 \\
Guy Nason, Ontario, Canada            \\
Tom Martinez, Cleaveland, MO          \\
Frank Dempsey, Greenwood, Ontario     \\
Robert Sandy, Loiusburg, KS           \\
David Harvey, Tucson, AZ              \\
Doug Kniffen, Warrenton, Missouri     \\
Tim Wilson, Jefferson City, MO        \\
\multicolumn{1}{c} {\textbf{(85) Io 2004-12-07}} \\
Takashima, Ohba, Kashiwa, Chiba, JP       \\
Miyoshi Ida, Yokaichi, Shiga, JP        \\
M. Ishida, Moriyama, Shiga, JP           \\
Hiromu Maeno, Nakagawa, Tokushima, JP  \\
Toshihiko Tanaka, Mie, JP             \\
Akira Yaeza, Hitachi, Ibaraki, JP        \\
\multicolumn{1}{c} {\textbf{(85) Io 2004-12-12}} \\
Paolo Corelli, Pagnacco, IT           \\
Simone Bolzoni, Busto Arsizio, IT     \\
Eric Frappa, Saint-Regis-du-Coin, FR  \\
Wolfgang Beisker, DE                  \\
Jean Montanne, Bordeaux, FR           \\
Andrea Manna, Locarno, CH             \\
Philippe Dupouy, Dax, FR              \\
Claude Ninet, Audenge, FR             \\
Stefano Sposetti, Bellinzona, CH      \\
Javier Temprano, Santander, ES        \\
Florent Losse, St P. de Conques, FR   \\
J.-M. Lopez, A.-M. Jacquey, Pises obs., FR         \\
Maylis Lavayssiere, Saint-Regis-du-Coin, FR \\
Gerard Faure, Chateau-Bernard, FR     \\
Roberto Di Luca, Bologna, IT          \\
Jean-Francois Coliac, Marseille, FR   \\
Philippe Bernascolle, Saint Maximin, FR \\
Audrey Cazenave, Angouleme, FR        \\
Emmanuel Pelegrin, Montredon, FR      \\
Pierre Dubreuil, Aspremont, FR        \\
Michel Boutet, Toulouse, FR           \\
Francois Colas, Saint Michel, FR      \\
Matthieu Conjat, Cabris, FR           \\
Raymond Poncy, FR                     \\
A. Klotz, Y. Damerdji, Saint Michel, FR      \\
Faustino Garcia, Munas, ES            \\
\multicolumn{1}{c} {\textbf{(87) Sylvia 2013-01-06}} \\
Francois Colas, FR    \\
Vasilis Metallinos, GR                \\
Hilari Pallares, ES                   \\
Ricard Casas, ES                      \\
C. Perello, A. Selva, ES               \\
Joan Lopez, ES                        \\
Dominique Albanese, FR                \\
L. Brunetto, J-M. Mari, A. Lopez, C. Bouteiller, FR    \\
Raymond Poncy, FR                     \\
J. Lecacheux, O. Lecacheux, FR           \\
E. Frappa, A. Klotz, FR                \\
M Devogele, P. Bendjoya, L. Abe, O. Suarez, J.-P. Rivet, FR    \\
Daniel Verilhac, FR                   \\
Pierre Dubreuil, FR                   \\
Paolo Tanga, FR                       \\
Guy Brabant, FR                       \\
Eric Frappa, FR                       \\
Luc Arnold, FR                        \\
E. Frappa, M. Lavayssiere, FR            \\
J. Lecacheux, S. Moindrot, FR            \\
Laurent Bernasconi, FR                \\
Claude Peguet, FR                     \\
Jean-Louis Penninckx, FR              \\
Marc Bretton, FR                      \\
Alain Figer, FR                       \\
Vincent Fristot, FR                   \\
S. Sposetti, A. Manna, IT              \\
U. Quadri, L. Strabla, R. Girelli, A. Quadri, IT     \\
Simone Bolzoni, IT                    \\
Albino Carbognani, IT                 \\
Carlo Gualdoni, IT                    \\
Stefano Sposetti, CH                  \\
\multicolumn{1}{c} {\textbf{(87) Sylvia 2014-02-10}} \\
H. Watanabe, Inabe, Mie, Japan         \\
H. Watanabe, Tarui, Gifu, Japan        \\
M. Ishida, Joyo, Kyoto, Japan          \\
M. Ida, Higashiomi, Shiga, Japan       \\
T. Terada, Yaotsu, Gifu, Japan         \\
\multicolumn{1}{c} {\textbf{(88) Thisbe 2007-02-21}} \\
C. Stephan, Sebring, FL                \\
B. Konior, Cape Coral, FL              \\
D. Dunham, Levee near US 27, FL      \\
T. Campbell, Bonita Springs, FL        \\
D. Dunham, Weston, FL                \\
P. Gabriel, McAllen, TX                \\
K. Coughlin, Baja California Sur, MX   \\
R. Chavez, M. Escobedo Int Aprt, MX     \\
P. Sada, Univ. de Monterrey Obs, MX    \\
R. Fleishman, Santa Rita, BCS Mexico   \\
D. Parker, Pinecrest, FL               \\
\multicolumn{1}{c} {\textbf{(89) Julia 2005-08-13}} \\
James Thompson, Eagle, CO             \\
Mark Vincent, W of Socorro, NM        \\
Trina Ruhland, Miners View, CO        \\
Roc Fleishman, La Paz, BCS, Mexico    \\
Richard Keen, Mt. Thorodin, CO        \\
Richard Huziak, Sleaford Obs., SK     \\
Paul Maley, Pense, SK                 \\
\multicolumn{1}{c} {\textbf{(89) Julia 2006-12-04}} \\
H. Takashima, Kashiwa, Chiba, Japan     \\
H. Tomioka, Hitachi, Ibaraki, Japan     \\
H. Hamanowa, Yaita, Tochigi, Japan      \\
S. Uchiyama, Sakae-town, Chiba, Japan   \\
K. Kitazaki, Musashino, Tokyo, Japan    \\
A. Yaeza, Hitachi, Ibaraki, Japan       \\
M. Owada, Hamamatsu, Shizuoka, Japan    \\
R. Aikawa, Sakado, Saitama, Japan       \\
H. Hamanowa, Hamanowa obs, Koriyama, Japan \\
A. Hashimoto, Chichibu, Saitama, Japan  \\
H. Sato, Fukushima, Fukushima, Japan    \\
\multicolumn{1}{c} {\textbf{(93) Minerva 2010-12-24}} \\
G. Lyzenga, Altadena, CA                \\
R. Jones, Calimesa, CA                  \\
S. Conard, Gamber, MD                   \\
S. Conard, Sykesville, MD               \\
J. Menke, Barnesville, MD               \\
W. Thomas, Indio, CA                    \\
J. Dunham, D. Dunham, Greenbelt, MD       \\
D. Dunham, La Plata, MD                 \\
D. Dunham, Clifton on Potomac, MD       \\
D. Dunham, Edgehill, VA                 \\
R. Peterson, G. Lucas, Gisela, AZ         \\
J. Ray, Glendale, AZ                    \\
S. Herchak, Mesa, AZ                    \\
\multicolumn{1}{c} {\textbf{(93) Minerva 2014-09-06}} \\
C. McPartlin, Santa Barbara, CA         \\
P. Maley, L. Landstrom, Mapleton, ND       \\
P. Maley, T. McGuire, Dilworth, MN         \\
P. Maley, V. Shah, Hawley, MN              \\
P. Maley, J. Wieber, Lake Park, MN        \\
S. Messner, Summit, SD                  \\
D.\&J Dunham, Fergus Falls, MN           \\
S. Messner, Corona, SD                  \\
D.\&J. Dunham, Dalton, MN                 \\
D.\&J. Dunham, Alexandria, MN             \\
D.\&J. Dunham, West Union, MN             \\
D.\&J. Dunham, Freeport, MN               \\
D.\&J. Dunham, W St Cloud, MN             \\
\multicolumn{1}{c} {\textbf{(94) Aurora 2004-02-26}} \\
Katsuhiko Kitazaki, Tokyo, Japan      \\
Satoshi Suzuki, Yokohama, Kanagawa, Japan \\
Hideo Takashima, Kashiwa, Chiba, Japan \\
Masayuki Ishida, Moriyama, Shiga, Japan   \\
\multicolumn{1}{c} {\textbf{(94) Aurora 2009-11-25}} \\
R. Nolthenius, Santa Cruz, CA, USA      \\
J. Grismore, Bartlesville, OK           \\
C. Ellington, Alcorn, OK                \\
R. Stanton, Three Rivers, CA            \\
\multicolumn{1}{c} {\textbf{(107) Camilla 2015-08-23}} \\
S. Preston, Carnation, WA               \\
A. Dobson, L. North, Walla Walla, WA     \\
T. George, Umatilla, OR                 \\
C. Ellington, Tumwater, WA              \\
C. Anderson et al, Twin Falls, ID       \\
D. Becker, Grasmere, ID                 \\
B. Gimple, Greenville, CA              \\
C. Arrowsmith, Quincy, CA               \\
T. Beard, Reno, NV                     \\
J. Bardecker, Gardnerville, NV          \\
T. Swift, Davis, CA                     \\
\multicolumn{1}{c} {\textbf{(129) Antigone 2001-09-09}} \\
James T. Walker, Alpine, TX           \\
Mitch Brumbelow, Snyder, TX           \\
Ed Vinson, Dunn, TX                   \\
Bob Cadmus, Grinnell, Iowa            \\
Richard Nugent, Fort Stockton, TX     \\
Ed Engle, Ames, Iowa                  \\
Richard Wilds, Topeka, KS             \\
Dan Grubb, Sycamore, IL               \\
\multicolumn{1}{c} {\textbf{(129) Antigone 2009-02-13}} \\
R. Cadmus, Grinnell, IA                 \\
A. Carcich, Lacey, NJ                   \\
S. Messner, Morning Sun, IA             \\
D. Dunham, Glen Rock, PA                \\
S. Conard, Gamber, MD                   \\
B. Huxtable, Gambrills, MD              \\
A. Olsen, Urbana, IL                    \\
\multicolumn{1}{c} {\textbf{(135) Hertha 2008-12-11}} \\
R. Stanton, Three Rivers, CA            \\
P. Maley, Baker CA                      \\
G. Mroz, Santa Fe, NM                   \\
S. Degenhardt, Okarche, OK              \\
D. Dunham, Harvard, CA                  \\
S. Degenhardt, Okarche, OK              \\
R. Wasson, Barstow, CA                  \\
S. Degenhardt, El Reno, OK              \\
A. Holmes, Goleta, CA                  \\
S. Degenhardt, El Reno, OK              \\
S. Degenhardt, Union City, OK           \\
S. Degenhardt, Minco, OK                \\
B. Owen, J. Young, Wrightwood, CA         \\
K. Young, Wrightwood, CA                \\
G. Lyzenga, Altadena, CA                \\
\multicolumn{1}{c} {\textbf{(144) Vibilia 2006-09-15}} \\
Derek Breit, Pole Line Rd S of CA165  \\
Steve Messner, Harvest Moon Obs, MN   \\
Ed Morana, Santa Nella, CA            \\
Walt Morgan, Derrick Rd \& Cantua Crk  \\
Rich Nolthenius, Pinnacles Natl. Mon.,CA  \\
John Sanford, Springville, CA         \\
David Dunham, E of Westley, CA \\
David Dunham, W of Newman, CA  \\
\multicolumn{1}{c} {\textbf{(144) Vibilia 2006-09-19}} \\
Oscar Canales Moreno, ES              \\
J. Caquel, G. Vaudescal, FR                 \\
C. Perello, R. Casas, ES              \\
Jean Lecacheux, ES                    \\
E. Frappa, M. Lavayssiere, FR               \\
E. Frappa, A. Klotz, FR                \\
Stefano Sposetti, CH                  \\
Ladislav Smelcer, CZ                  \\
Rui Goncalves, PT                     \\
Jose Ripero, ES                       \\
Carlos Labordena, ES                  \\
Patrick Degrelle, FR                  \\
Rene Bourtembourg, BE                 \\
Lex Blommers, FR                      \\
Ivan S. Bryukhanov, BY                \\
Igor V. Vinyaminov, RU                \\
\multicolumn{1}{c} {\textbf{(144) Vibilia 2011-01-25}} \\
Jorge Juan, ES                        \\
E. Frappa, M. Lavayssiere, FR            \\
Philippe Bernascolle, FR              \\
Chiara Riedo, IT                      \\
Simone Bolzoni, IT                    \\
Marco Iten, CH                        \\
Lorenzo Comolli, IT                   \\
Andrea Manna, CH                      \\
Alberto Ossola, CH                    \\
Ivo Scheggia, CH                      \\
Marco Nobile, CH                      \\
Y. Malagutti, L. Cibin, CH               \\
Stefano Sposetti, CH                  \\
Carlo Gualdoni, IT                    \\
Stefano Basso, IT                     \\
R. Di Luca, R. Cocchi, IT              \\
B. Gaehrken, D. Zwischenbrugger, IT      \\
\multicolumn{1}{c} {\textbf{(165) Loreley 2009-06-29}} \\
R. Peterson, Scottsdale, AZ             \\
W. Morgan, Wilton, CA                   \\
D. Machholz, Colfax, CA                \\
D. Dunham, Blue Canyon, CA              \\
D. Dunham, Truckee, CA                  \\
D. Dunham, Verdi, NV                    \\
\multicolumn{1}{c} {\textbf{(216) Kleopatra 2009-12-24}} \\
D. Dunham et al, Piedra, AZ             \\
J. Ray, Glendale, AZ                    \\
R. Peterson, Phoenix, AZ                \\
R. Peterson, Scottsdale, AZ             \\
P. Maley, Sun Lakes, AZ                 \\
G. Rattley, Gilbert, AZ                 \\
P. Maley, Santan, AZ                    \\
S. Degenhardt, Quijotoa, AZ             \\
L. Martinez, Casa Grande, AZ            \\
S. Degenhardt, Gu Oldak, AZ             \\
S. Degenhardt, Sells, AZ                \\
S. Degenhardt, Ali Chukson, AZ          \\
S. Degenhardt, Schuchk, AZ              \\
S. Degenhardt, Three Points, AZ         \\
J. Stamm, Oro Valley, AZ                \\
\multicolumn{1}{c} {\textbf{(216) Kleopatra 2015-03-12}} \\
Henk Bulder, NL                       \\
Friedhelm Dorst, DE                   \\
Oliver Kloes, DE                      \\
Jan-Maarten Winkel, NL                \\
Otto Farago, DE                       \\
Vasilis Metallinos, GR                \\
Harrie Rutten, NL                     \\
Henk De Groot, NL                     \\
Bernd Gaehrken, DE                    \\
Hans Kostense, NL                     \\
D. Fischer, H.G. Purucker, R. Stoyan, DE    \\
Eberhard Bredner, FR                  \\
Andre Mueller, DE                     \\
Lex Blommers, NL                      \\
K. Moddemeijer, P. Bastiaansen, W. Nobel, NL     \\
Christof Sauter, CH                   \\
Maxime Devogele, BE                   \\
Mike Kohl, CH                         \\
Jose De Queiroz, CH                   \\
Karl-Ludwig Bath, DE                  \\
Martin Federspiel, DE                 \\
Fernand Emering, LU                   \\
F. Van Den Abbeel, BE                 \\
Rene Bourtembourg, BE                 \\
Jonas Schenker, CH                    \\
J. Lecacheux, E. Meza, FR                \\
Stefano Sposetti, CH                  \\
Roberto Di Luca, IT                   \\
T. Pauwels, P. De Cat, BE              \\
C. Demeautis. D. Matter, FR              \\
Stefano Sposetti, CH                  \\
Andrea Manna, CH                      \\
Alberto Ossola, CH                    \\
Carlo Gualdoni, IT                    \\
Roland Decellier, BE                  \\
Fabrizio Ciabattari, IT               \\
Mauro Bachini, IT                     \\
Giancarlo Bonatti, IT                 \\
Alex Pratt, UK                        \\
Gilles Sautot, FR                     \\
Roland Boninsegna, BE                 \\
Fausto Delucchi, CH                   \\
Martin Federspiel, DE                 \\
G. Sautot, E. Vauthrin, FR               \\
Olivier Dechambre, FR                 \\
Jerome Berthier, FR                   \\
Frederic Vachier, FR                  \\
B. Carry, M. Pajuelo, FR               \\
Joan Rovira, ES                       \\
\multicolumn{1}{c} {\textbf{(216) Kleopatra 2016-04-05}} \\
B. Dunford, Naperville, IL            \\ 
A. Olsen, Urbana, IL                   \\
D. Dunham/J. Dunham, Yemasse, SC        \\
D. Dunham/J. Dunham, Coosawhatchie, SC  \\
D. Dunham/J. Dunham, Hardeesville, SC   \\
D. Dunham/J. Dunham, Savannah, GA       \\
D. Dunham/J. Dunham, Midway, GA         \\
D. Dunham/J. Dunham, South Newport, GA  \\
D. Dunham/J. Dunham, Darien, GA         \\
N. Smith, Trenton, GA                  \\
R. Venable, Yonkers, GA                \\
R. Venable, Hawkinsville, GA           \\
S. Messner, Moravia, IA                \\
S. Messner, Iconium, IA                \\
R. Venable, Oakfield, GA               \\
R. Venable, Newton, GA   \\
\multicolumn{1}{c} {\textbf{(233) Asterope 2015-09-11}} \\
D. Dunham, Churchills Head, NT, AU      \\
D. Dunham, South Hayward Creek, NT, AU  \\
D. Dunham, Three Ways, NT, AU           \\
D. Dunham, Tennant Creek, NT, AU        \\
D. Dunham, Warumungu, NT, AU            \\
D. Dunham, McLaren Creek, NT, AU        \\
\multicolumn{1}{c} {\textbf{(360) Carlova 2011-08-15}} \\
N. Smith, Trenton, GA                   \\
D. Dunham, Golden Grove, SC             \\
D. Dunham, McKelvey Crossroads, SC      \\
W. Keel, Tuscalosa, AL                  \\
D. Dunham, Ware Shoals, SC              \\
S. Degenhardt, Saginaw, AL              \\
D. Dunham, Cokesbury, SC                \\
D. Dunham, Greenwood, SC                \\
S. Degenhardt, Jemison, AL              \\
S. Degenhardt, Saginaw, AL              \\
S. Degenhardt, Deatsville, AL           \\
C. Ellington, Millbrook AL              \\
S. Degenhardt, Prattville, AL           \\
K. Ellington, Montgomery AL             \\
S. Degenhardt, Letohatchee, AL          \\
S. Degenhardt, Georgiana, AL            \\
\multicolumn{1}{c} {\textbf{(386) Siegena 1999-10-25}} \\
Pierre Schwaar, Buckeye Hills, AZ     \\
Jim Stamm, Tucson, AZ                 \\
Jim McGaha, Sabino Canyon, AZ \\
Dave Harvey, CBA West Obs., Tucson, AZ \\
Derald Nye,  Coronade, Tucson, AZ     \\
Walt Cooney, Clinton, LA              \\
Brian Cudnik, Houston, TX   \\
Mike McCants, Bee Caves RC, TX        \\
John Isenberg, Pasadena, CA           \\
Richard Nugent, Deborah Jean, Willis, TX \\
Rick Frankenberger, San Antonio, TX   \\
Susannah Lazar, Baton Rouge, LA       \\
Gordon Garradd, Oracle, AZ            \\
Jim McGaha, Sabino Canyon, AZ \\
Brian Cudnik, Houston, TX  \\
Janet Stevens, Las Crucis, NM         \\
Martin Bonadio, Gilbert, AZ           \\
Don Stockbauer, Victoria, TX          \\
Bill Peters, Gilbert, AZ              \\
Jim Young, Wrightwood, CA             \\
Frank Anet, Mt Pinos, CA              \\
\multicolumn{1}{c} {\textbf{(386) Siegena 2010-12-30}} \\
J. Broughton, Reedy Creek, QLD, AU       \\
J. Broughton, Tyagarah, NSW, AU          \\
D. Gault, Hawkesbury Heights, NSW, AU     \\
H. Pavlov, St Clair, NSW, AU     \\
\multicolumn{1}{c} {\textbf{(387) Aquitania 2013-07-26}} \\
T. Blank, West of Uvalde, TX, USA       \\
T. Blank, Uvalde, TX                    \\
T. Blank, D'Hanis, TX, USA              \\
T. Blank, Devine, TX                    \\
S. Degenhardt, Moore, TX               \\
M. McCants, TX                         \\
S. Degenhardt, Bigfoot, TX             \\
S. Degenhardt, Poteet, TX              \\
S. Degenhardt, Pleasanton, TX          \\
\multicolumn{1}{c} {\textbf{(409) Aspasia 2006-10-08}} \\
Roberto Di Luca, IT                   \\
G. Busi, C. Frisoni, IT               \\
Paolo Corelli, IT                     \\
Bernd Gaehrken, AT                    \\
Gerhard Dangl, AT                     \\
Michael Schmid, AT                    \\
Ladislav Smelcer, CZ                  \\
E. Frappa, A. Klotz, FR                \\
Andrea Manna, CH                      \\
Stefano Sposetti, CH                  \\
Libor Smid, CZ                        \\
Jerzy Speil, PL                       \\
Wieslaw Slotwinski, PL                \\
\multicolumn{1}{c} {\textbf{(409) Aspasia 2008-02-12}} \\
Jean Denis, FR                        \\
T. Flatres, J.-J. Sacre, FR                    \\
Malcolm Jennings, UK                  \\
Philippe Baudouin, FR                 \\
Maurice Audejean, FR                  \\
Olivier Dechambre, FR                 \\
Bernard Christophe, FR                \\
T. Midavaine, J. Langlois, FR               \\
Denis Fiel, FR                        \\
A. Leroy, G. Canaud, FR               \\
Jean Lecacheux, FR                    \\
Eric Frappa, FR                       \\
F. Van Den Abbeel, BE                 \\
Christian Gros, FR                    \\
Eberhard Bredner, FR                  \\
C. Demeautis, D. Matter, FR                 \\
Simone Bolzoni, IT                    \\
Andrea Manna, CH                      \\
Stefano Klett, CH                     \\
Stefano Sposetti, CH                  \\
Michael Parl, DE                      \\
Roberto Di Luca, IT                   \\
Paolo Corelli, IT                     \\
\multicolumn{1}{c} {\textbf{(409) Aspasia 2015-09-04}} \\
T. Beard, Reno, NV                     \\
S. Messner, Northfield, MN              \\
R. Howard, Oakland, CA                  \\
R. Baldridge, Los Altos Hills, CA       \\
D. Breit, Morgan Hill, CA               \\
C. McPartlin, Santa Barbara, CA         \\
\multicolumn{1}{c} {\textbf{(419) Aurelia 2006-12-05}} \\
Greg Lyzenga, Altadena, CA            \\
Robert Buchheim, Coto de Caza, CA     \\
Robert Jones, Salton Sea, CA          \\
Doug Kniffen, Pickney Ridge Obs       \\
Ryan, Martinez, Sapello, New Mexico     \\
Chad Ellington, Kent, WA              \\
Randy Peterson, S. Scottsdale, AZ     \\
S. Welch, B. Wallace, Los Lunas, NM      \\
Mark Vincent, Socorro, NM             \\
Art Lucas, Stillwater, OK             \\
\multicolumn{1}{c} {\textbf{(471) Papagena 1987-01-24}} \\
Brad Timerson, Newark, NY \\
G. Samolyk, West Allis, WI \\
Mike Rodenko, Amherst, MA           \\
R.E. Zissell, Mt. Holyoke, Sth Hadley, MA \\
Joe Eitter, Iowa Uni Obs, Boone, Iowa \\
M. Guesse, Nouakchott, Mauritania     \\
Eric Golding, Hamilton, Ontario       \\
F. Graham, J. Poterma, Eagle Rock, PE  \\
Phil Dombrowski, Old Saybrook, CN  \\
Jeff Thrush, Taylor, Michigan         \\
Norbert Vance, Allen Park, MI         \\
R.McCullough, Big Rapid, MI         \\
\multicolumn{1}{c} {\textbf{(471) Papagena 2007-05-24}} \\
K. Hay, K. Kell, Yarker, Ontario          \\
T. Yeelin, B. Thompson, Ithaca, NY       \\
B. Timerson, Newark, NY                 \\
R. Sauder, Narvon, PA                   \\
D. Dunham, Nottingham, PA             \\
D. Dunham, Poplar Grove, MD           \\
D. Dunham, Bagley, MD                 \\
C. Roelle, New Windsor, MD             \\
\multicolumn{1}{c} {\textbf{(532) Herculina 2015-04-18}} \\
H. Watanabe, Tarui, Gifu, Japan        \\
H. Watanabe, Inabe, Mie, Japan         \\
M. Owada, Morimachi, Shizuoka, Japan   \\
H. Yamamura, Maibara, Shiga, Japan     \\
M. Ida, Higashiomi, Shiga, Japan       \\
S. Uchiyama, Hamamatsu, Shizuoka, Japa \\
K. Kitazaki, Musashino, Tokyo, Japan   \\
\multicolumn{1}{c} {\textbf{(849) Ara 2009-01-27}} \\
R. Stanton, Three Rivers, CA            \\
D. Breit, Morgan Hill, CA               \\
R. Royer, Springville, CA               \\
R. Nolthenius, Cabrillo College, CA     \\
B. Stine, Weldon, CA                   \\
R. Peterson, Sunflower, AZ              \\
R. Peterson, Scottsdale, AZ             \\
\multicolumn{1}{c} {\textbf{(849) Ara 2015-05-12}} \\
Karel Halir, CZ                       \\
Zdenek Moravec, CZ                    \\
Tomas Janik, CZ                       \\
Vaclav Priban, CZ                     \\
Gerhard Dangl, AT                     \\
\hline
 \end{longtable}
